$\oslash$ Source Models Leak What They Shouldn't $\nrightarrow$: Unlearning Zero-Shot Transfer in Domain Adaptation Through Adversarial Optimization

The increasing adaptation of vision models across domains, such as satellite imagery and medical scans, has raised an emerging privacy risk: models may inadvertently retain and leak sensitive source-domain specific information in the target domain. This creates a compelling use case for machine unlearning to protect the privacy of sensitive source-domain data. Among adaptation techniques, source-free domain adaptation (SFDA) calls for an urgent need for machine unlearning (MU), where the source data itself is protected, yet the source model exposed during adaptation encodes its influence. Our experiments reveal that existing SFDA methods exhibit strong zero-shot performance on source-exclusive classes in the target domain, indicating they inadvertently leak knowledge of these classes into the target domain, even when they are not represented in the target data. We identify and address this risk by proposing an MU setting called SCADA-UL: Unlearning Source-exclusive ClAsses in Domain Adaptation. Existing MU methods do not address this setting as they are not designed to handle data distribution shifts. We propose a new unlearning method, where an adversarially generated forget class sample is unlearned by the model during the domain adaptation process using a novel rescaled labeling strategy and adversarial optimization. We also extend our study to two variants: a continual version of this problem setting and to one where the specific source classes to be forgotten may be unknown. Alongside theoretical interpretations, our comprehensive empirical results show that our method consistently outperforms baselines in the proposed setting while achieving retraining-level unlearning performance on benchmark datasets. Our code is available at https://github.com/D-Arnav/SCADA

==> (inline-0) <==
\begin{tabular}{lcccccccccccccc} \toprule
      Method & Metric & A $\rightarrow$ C & A $\rightarrow$ P & A $\rightarrow$ R & C $\rightarrow$ A & C $\rightarrow$ P & C $\rightarrow$ R & P $\rightarrow$ A & P $\rightarrow$ C & P $\rightarrow$ R & R $\rightarrow$ A & R $\rightarrow$ C & R $\rightarrow$ P & Average \\ \midrule
      \multirow{3}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{61.0}{2.0} & \val{82.2}{1.9} & \val{82.3}{0.4} 
      & \val{76.9}{2.1} & \val{82.9}{1.2} & \val{82.5}{1.1} 
      & \val{75.2}{1.7} & \val{58.2}{1.4} & \val{84.3}{1.6} 
      & \val{78.5}{0.2} & \val{58.4}{1.8} & \val{87.0}{0.2} 
      & \val{75.8}{1.3} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{28.7}{2.3} & \val{71.1}{6.2} & \val{86.1}{1.2} 
      & \val{57.1}{1.4} & \val{69.0}{1.6} & \val{76.7}{2.8} 
      & \val{47.8}{2.3} & \val{22.0}{0.5} & \val{72.8}{6.9} 
      & \val{53.1}{4.2} & \val{35.5}{2.3} & \val{77.1}{2.0} 
      & \val{58.1}{2.8} \\
      & Score $\uparrow$ 
      & \val{0.47}{0.0} & \val{0.48}{0.0} & \val{0.44}{0.0} 
      & \val{0.49}{0.0} & \val{0.49}{0.0} & \val{0.47}{0.0} 
      & \val{0.51}{0.0} & \val{0.48}{0.0} & \val{0.49}{0.0} 
      & \val{0.51}{0.0} & \val{0.43}{0.0} & \val{0.49}{0.0} 
      & \val{0.48}{0.0} \\ \midrule
      
      \multirow{3}{*}{Retrain}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{60.8}{1.4} & \val{83.1}{0.8} & \val{82.2}{0.7} 
      & \val{78.5}{2.5} & \val{82.6}{1.2} & \val{83.3}{1.8} 
      & \val{76.4}{1.2} & \val{59.7}{3.1} & \val{84.4}{0.7} 
      & \val{77.6}{1.6} & \val{59.9}{2.0} & \val{87.3}{0.5} 
      & \val{76.3}{1.5} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} 
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} 
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} 
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} 
      & \val{0.0}{0.0} \\
      & Score $\uparrow$ 
      & \val{0.61}{0.0} & \val{0.83}{0.0} & \val{0.82}{0.0} 
      & \val{0.79}{0.0} & \val{0.83}{0.0} & \val{0.83}{0.0}
      & \val{0.76}{0.0} & \val{0.60}{0.0} & \val{0.84}{0.0} 
      & \val{0.78}{0.0} & \val{0.60}{0.0} & \val{0.87}{0.0} 
      & \val{0.76}{0.0} \\ \midrule
      
      \multirow{3}{*}{Finetune}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\textbf{60.1}}{1.3} & \val{81.5}{1.3} & \val{\textbf{82.6}}{0.8}
      & \val{\textbf{77.8}}{2.1} & \val{\underline{83.1}}{0.3} & \val{\textbf{83.2}}{1.3} 
      & \val{\textbf{76.5}}{0.7} & \val{58.3}{1.8} & \val{\underline{84.4}}{1.6} 
      & \val{\textbf{79.3}}{0.5} & \val{58.6}{1.1} & \val{\underline{87.3}}{0.4} 
      & \val{\textbf{76.1}}{1.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{24.8}{3.8} & \val{66.5}{5.4} & \val{82.0}{2.7}
      & \val{44.5}{1.6} & \val{61.4}{3.0} & \val{75.1}{2.0}
      & \val{36.7}{1.9} & \val{\underline{1.5}}{0.5}  & \val{59.6}{3.8} 
      & \val{43.5}{4.0} & \val{21.3}{0.9} & \val{72.9}{2.8} 
      & \val{49.2}{2.7} \\
      & Score $\uparrow$ 
      & \val{0.48}{0.0} & \val{0.49}{0.0} & \val{0.45}{0.0}
      & \val{0.54}{0.0} & \val{0.51}{0.0} & \val{0.48}{0.0} 
      & \val{0.56}{0.0} & \val{\textbf{0.57}}{0.0} & \val{0.53}{0.0} 
      & \val{0.55}{0.0} & \val{0.48}{0.0} & \val{0.50}{0.0}
      & \val{0.51}{0.0} \\ \midrule
      
      \multirow{3}{*}{UNSIR~\cite{tarun2023fast} }
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{25.4}{3.5} & \val{58.0}{2.5} & \val{48.1}{4.2}
      & \val{16.8}{11.} & \val{55.4}{13.} & \val{48.4}{2.7}
      & \val{11.6}{7.2} & \val{15.1}{11.} & \val{37.7}{12.}
      & \val{11.3}{7.2} & \val{28.6}{3.0} & \val{63.7}{3.1} 
      & \val{35.0}{6.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} 
      & \val{\textbf{0.0}}{0.0} & \val{\underline{0.2}}{0.3} & \val{\textbf{0.0}}{0.0} 
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} 
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} 
      & \val{\textbf{0.0}}{0.0} \\
      & Score $\uparrow$ 
      & \val{0.25}{0.0} & \val{0.58}{0.0} & \val{0.48}{0.0} 
      & \val{0.17}{0.1} & \val{0.55}{0.1} & \val{0.48}{0.0}
      & \val{0.12}{0.1} & \val{0.15}{0.1} & \val{0.38}{0.1} 
      & \val{0.11}{0.1} & \val{0.29}{0.0} & \val{0.64}{0.0}
      & \val{0.35}{0.1} \\ \midrule
      
      \multirow{3}{*}{ZSMU~\cite{chundawat2023zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{58.9}{0.5} & \val{56.3}{43.} & \val{74.6}{12.}
      & \val{72.2}{3.0} & \val{79.2}{3.3} & \val{79.5}{2.7} 
      & \val{\underline{75.5}}{1.4} & \val{55.2}{3.1} & \val{83.6}{1.3} 
      & \val{76.2}{1.6} & \val{55.4}{0.8} & \val{86.1}{0.6}
      & \val{71.1}{6.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{20.9}{1.4} & \val{40.0}{34.} & \val{39.4}{26.} 
      & \val{31.8}{2.8} & \val{41.2}{7.4} & \val{52.5}{3.3} 
      & \val{47.8}{2.8} & \val{10.9}{5.5} & \val{60.8}{5.8} 
      & \val{43.2}{10.} & \val{21.3}{9.2} & \val{67.5}{10.} 
      & \val{39.8}{10.} \\
      & Score $\uparrow$ 
      & \val{0.49}{0.0} & \val{0.36}{0.3} & \val{0.54}{0.0} 
      & \val{0.55}{0.0} & \val{0.56}{0.0} & \val{0.52}{0.0}
      & \val{0.51}{0.0} & \val{\underline{0.50}}{0.0} & \val{0.52}{0.0} 
      & \val{0.53}{0.0} & \val{0.46}{0.0} & \val{0.52}{0.0} 
      & \val{0.50}{0.0} \\ \midrule

      \multirow{3}{*}{Lipschitz~\cite{foster2024zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{42.8}{21.8} & \val{77.0}{2.2} & \val{79.8}{2.5}
      & \val{33.3}{13.4} & \val{71.5}{12.} & \val{70.3}{18.}
      & \val{25.1}{18.0} & \val{37.9}{14.} & \val{76.3}{6.2} 
      & \val{65.0}{8.4} & \val{51.5}{7.2} & \val{72.7}{10.3}
      & \val{58.6}{11.} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\underline{15.3}}{13.} & \val{27.3}{15.} & \val{63.8}{18.} 
      & \val{8.6}{15.}  & \val{20.6}{35.} & \val{37.8}{32.} 
      & \val{\underline{2.2}}{3.8}  & \val{3.2}{5.5}  & \val{37.3}{17.}
      & \val{\underline{13.9}}{11.} & \val{19.7}{1.2} & \val{55.6}{28.}
      & \val{25.4}{16.} \\
      & Score $\uparrow$ 
      & \val{0.36}{0.2} & \val{0.61}{0.1} & \val{0.49}{0.0}
      & \val{0.31}{0.1} & \val{0.61}{0.1} & \val{0.51}{0.0} 
      & \val{0.24}{0.2} & \val{0.36}{0.1} & \val{0.56}{0.0} 
      & \val{0.57}{0.0} & \val{0.43}{0.1} & \val{0.47}{0.0} 
      & \val{0.46}{0.1} \\ \midrule
      
      \multirow{3}{*}{Nabla Tau~\cite{trippa2024tau}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{52.0}{2.2} & \val{74.5}{4.3} & \val{68.6}{1.7} 
      & \val{61.1}{4.9} & \val{73.6}{2.7} & \val{69.8}{0.8} 
      & \val{60.1}{4.0} & \val{46.7}{3.3} & \val{66.0}{3.5} 
      & \val{61.3}{1.6} & \val{47.0}{3.4} & \val{77.0}{2.1} 
      & \val{63.2}{2.9} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\underline{1.0}}{1.7} & \val{\underline{0.1}}{0.2} 
      & \val{\underline{3.4}}{4.3} & \val{0.3}{0.6} & \val{\textbf{0.0}}{0.0} 
      & \val{5.9}{3.3} & \val{\textbf{0.0}}{0.0} & \val{\underline{4.7}}{8.2} 
      & \val{\textbf{0.0}}{0.0} & \val{\underline{1.2}}{2.1} & \val{\underline{1.8}}{3.1} 
      & \val{\underline{1.5}}{2.0} \\
      & Score $\uparrow$ 
      & \val{\underline{0.52}}{0.0} & \val{\underline{0.74}}{0.0} & \val{\underline{0.69}}{0.0} 
      & \val{\underline{0.59}}{0.1} & \val{\underline{0.73}}{0.0} & \val{0.70}{0.0} 
      & \val{\underline{0.57}}{0.0} & \val{0.47}{0.0} & \val{0.63}{0.1} 
      & \val{\underline{0.61}}{0.0} & \val{0.46}{0.0} & \val{\underline{0.76}}{0.0} 
      & \val{\underline{0.62}}{0.0} \\ \midrule

      \multirow{3}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{58.8}{4.5} & \val{\textbf{83.6}}{1.7} & \val{\underline{81.5}}{1.0} & \val{76.0}{0.8} & \val{82.6}{2.0} & \val{82.4}{0.6} & \val{75.4}{1.8} & \val{\textbf{60.5}}{1.6} & \val{\textbf{84.9}}{1.6} & \val{77.3}{0.8} & \val{\underline{61.3}}{0.9} & \val{\textbf{88.2}}{1.0} & \val{\textbf{76.1}}{1.5} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{9.9}{2.3} & \val{59.3}{13.9} & \val{54.1}{12.1} & \val{27.3}{5.9} & \val{51.5}{6.2} & \val{57.3}{1.7} & \val{42.2}{5.9} & \val{21.1}{6.5} & \val{41.9}{8.3} & \val{33.8}{8.5} & \val{14.7}{9.8} & \val{50.1}{4.8} & \val{38.6}{7.3}\\

      & Score $\uparrow$
      & \val{0.54}{0.05} & \val{0.53}{0.04} & \val{0.53}{0.05} & \val{0.60}{0.03} & \val{0.55}{0.01} & \val{0.52}{0.00} & \val{0.53}{0.01} & \val{0.50}{0.04} & \val{0.53}{0.02} & \val{0.58}{0.04} & \val{0.54}{0.04} & \val{0.52}{0.01} & \val{0.54}{0.03} \\ \midrule

      \multirow{3}{*}{PADA~\cite{cao2018partial}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{58.4}{0.9} & \val{80.2}{2.4} & \val{80.8}{0.6} 
      & \val{76.3}{1.7} & \val{80.7}{1.2} & \val{80.8}{0.7}
      & \val{73.5}{2.4} & \val{56.5}{1.7} & \val{82.7}{2.4}
      & \val{77.3}{1.4} & \val{54.5}{0.6} & \val{86.0}{1.1} 
      & \val{74.0}{1.4} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{33.3}{0.3} & \val{77.4}{2.6} & \val{82.5}{0.8} 
      & \val{64.8}{2.5} & \val{70.9}{2.5} & \val{73.3}{1.2}
      & \val{56.5}{0.9} & \val{31.0}{0.6} & \val{79.4}{0.8} 
      & \val{60.5}{0.5} & \val{38.7}{2.1} & \val{83.0}{0.5} 
      & \val{62.6}{1.3} \\
      & Score $\uparrow$ 
      & \val{0.44}{0.0} & \val{0.45}{0.0} & \val{0.44}{0.0}
      & \val{0.46}{0.0} & \val{0.47}{0.0} & \val{0.47}{0.0} 
      & \val{0.47}{0.0} & \val{0.43}{0.0} & \val{0.46}{0.0} 
      & \val{0.48}{0.0} & \val{0.39}{0.0} & \val{0.47}{0.0} 
      & \val{0.45}{0.0} \\ \midrule
      
      \multirow{3}{*}{SHOT~\cite{liang2020we}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{56.0}{2.1} & \val{76.8}{2.3} & \val{79.2}{1.1} 
      & \val{74.4}{2.0} & \val{80.9}{1.2} & \val{80.0}{1.4} 
      & \val{71.6}{1.0} & \val{\underline{58.4}}{1.3} & \val{81.4}{2.1} 
      & \val{76.8}{0.5} & \val{\textbf{63.0}}{0.6} & \val{85.8}{0.6}
      & \val{73.7}{1.3} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{23.9}{1.0} & \val{27.6}{2.5} & \val{28.2}{1.7}
      & \val{31.2}{1.0} & \val{19.3}{0.8} & \val{\underline{13.0}}{0.8}
      & \val{29.6}{1.9} & \val{23.9}{2.3} & \val{15.0}{0.4}
      & \val{36.1}{0.9} & \val{28.8}{0.7} & \val{19.4}{0.3} 
      & \val{24.7}{1.2} \\
      & Score $\uparrow$ 
      & \val{0.45}{0.0} & \val{0.60}{0.0} & \val{0.62}{0.0} 
      & \val{0.57}{0.0} & \val{0.68}{0.0} & \val{\underline{0.71}}{0.0}
      & \val{0.55}{0.0} & \val{0.47}{0.0} & \val{\underline{0.71}}{0.0}
      & \val{0.56}{0.0} & \val{\underline{0.49}}{0.0} & \val{0.72}{0.0} 
      & \val{0.59}{0.0} \\ \midrule
      
      \rowcolor{green!40!white}
      \multirow{3}{*}{}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\underline{59.9}}{1.2} & \val{\underline{82.0}}{2.1} & \val{81.1}{1.6}
      & \val{\underline{76.6}}{3.0} & \val{\textbf{83.3}}{1.4} & \val{\underline{82.6}}{1.9} 
      & \val{74.0}{1.4} & \val{57.1}{2.0} & \val{83.4}{1.7} 
      & \val{\underline{77.8}}{1.1} & \val{57.0}{0.8} & \val{86.7}{0.7}
      & \val{\underline{75.1}}{1.6} \\ 
      \rowcolor{green!40!white}
      Ours & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} 
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} 
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} \\
      \rowcolor{green!40!white}
      & Score $\uparrow$ 
      & \val{\textbf{0.60}}{0.0} & \val{\textbf{0.82}}{0.0} & \val{\textbf{0.81}}{0.0}
      & \val{\textbf{0.77}}{0.0} & \val{\textbf{0.83}}{0.0} & \val{\textbf{0.83}}{0.0} 
      & \val{\textbf{0.74}}{0.0} & \val{\textbf{0.57}}{0.0} & \val{\textbf{0.83}}{0.0}
      & \val{\textbf{0.78}}{0.0} & \val{\textbf{0.57}}{0.0} & \val{\textbf{0.87}}{0.0} 
      & \val{\textbf{0.75}}{0.0} \\ \bottomrule
      
    \end{tabular}
\begin{tabular}{lccccccccc} \toprule
      Method & Metric & s $\rightarrow$ p & c $\rightarrow$ s & p $\rightarrow$ c & p $\rightarrow$ r & r $\rightarrow$ s & r $\rightarrow$ c & r $\rightarrow$ p & Average \\ \midrule
      \multirow{3}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{71.3}{0.4} & \val{66.6}{0.5} & \val{61.7}{1.0} & \val{78.3}{0.2} & \val{55.9}{1.9} & \val{65.1}{1.1} & \val{75.0}{0.5} & \val{67.7}{0.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{67.6}{7.0} & \val{55.9}{5.9} & \val{42.9}{2.7} & \val{60.6}{2.7} & \val{6.5}{1.3} & \val{14.6}{1.1} & \val{22.8}{3.8} & \val{38.7}{3.5} \\
      & Score $\uparrow$
      & \val{0.43}{0.0} & \val{0.43}{0.0} & \val{0.43}{0.0} & \val{0.49}{0.0} & \val{0.53}{0.0} & \val{0.57}{0.0} & \val{0.61}{0.0} & \val{0.50}{0.0} \\ \midrule

      \multirow{3}{*}{Retrain}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{71.0}{0.4} & \val{65.3}{2.8} & \val{58.6}{2.9} & \val{78.2}{1.1} & \val{54.2}{1.3} & \val{62.9}{1.9} & \val{74.1}{1.3} & \val{66.3}{1.6} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\
      & Score $\uparrow$
      & \val{0.71}{0.0} & \val{0.65}{0.0} & \val{0.59}{0.0} & \val{0.78}{0.0} & \val{0.54}{0.0} & \val{0.63}{0.0} & \val{0.74}{0.0} & \val{0.66}{0.0} \\ \midrule

      \multirow{3}{*}{Finetune}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{68.9}{0.1} & \val{\underline{64.9}}{1.3} & \val{62.2}{1.4} & \val{77.3}{0.2} & \val{52.1}{2.3} & \val{\underline{65.5}}{1.6} & \val{74.2}{1.0} & \val{\underline{66.5}}{1.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{37.4}{7.1} & \val{32.3}{3.2} & \val{20.8}{7.7} & \val{36.6}{3.8} & \val{\underline{0.6}}{0.4} & \val{5.3}{2.6} & \val{10.1}{10.} & \val{20.4}{5.0} \\
      & Score $\uparrow$
      & \val{\underline{0.50}}{0.0} & \val{\underline{0.49}}{0.0} & \val{\underline{0.52}}{0.0} & \val{0.57}{0.0} & \val{\underline{0.52}}{0.0} & \val{\underline{0.62}}{0.0} & \val{\underline{0.68}}{0.1} & \val{\underline{0.56}}{0.0} \\ \midrule

      \multirow{3}{*}{UNSIR~\cite{tarun2023fast} }
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{11.6}{3.6} & \val{2.7}{1.0} & \val{22.4}{3.9} & \val{37.5}{4.9} & \val{5.2}{4.5} & \val{7.9}{5.6} & \val{14.8}{7.6} & \val{14.6}{4.4} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{3.0}}{5.1} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.4}}{0.7} \\
      & Score $\uparrow$
      & \val{0.12}{0.0} & \val{0.03}{0.0} & \val{0.22}{0.0} & \val{0.37}{0.1} & \val{0.05}{0.0} & \val{0.08}{0.1} & \val{0.15}{0.1} & \val{0.14}{0.0} \\ \midrule

      \multirow{3}{*}{ZSMU~\cite{chundawat2023zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\underline{70.7}}{1.1} & \val{63.1}{0.3} & \val{61.1}{1.8} & \val{\textbf{78.6}}{1.3} & \val{50.8}{0.7} & \val{61.6}{1.5} & \val{69.2}{4.2} & \val{65.0}{1.6} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{61.4}{7.5} & \val{47.1}{6.3} & \val{31.5}{11.9} & \val{50.5}{15.1} & \val{19.5}{3.6} & \val{13.4}{1.1} & \val{18.2}{1.1} & \val{34.5}{6.6} \\
      & Score $\uparrow$
      & \val{0.44}{0.0} & \val{0.43}{0.0} & \val{0.47}{0.0} & \val{0.52}{0.0} & \val{0.42}{0.0} & \val{0.54}{0.0} & \val{0.59}{0.0} & \val{0.49}{0.0} \\ \midrule

      \multirow{3}{*}{Lipschitz~\cite{foster2024zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{5.4}{4.2} & \val{33.9}{27.} & \val{39.1}{14.} & \val{64.5}{3.4} & \val{42.0}{6.3} & \val{32.4}{11.} & \val{55.7}{10.} & \val{39.0}{11.} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{2.9}{5.1} & \val{5.2}{8.9} & \val{\underline{11.6}}{10.} & \val{27.0}{18.} & \val{1.6}{1.7} & \val{\underline{0.3}}{0.5} & \val{10.7}{14.} & \val{8.5}{8.6} \\
      & Score $\uparrow$
      & \val{0.05}{0.0} & \val{0.31}{0.2} & \val{0.34}{0.1} & \val{0.51}{0.1} & \val{0.41}{0.1} & \val{0.32}{0.1} & \val{0.50}{0.0} & \val{0.35}{0.1} \\ \midrule

      \multirow{3}{*}{Nabla Tau~\cite{trippa2024tau}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{44.7}{3.2} & \val{38.1}{5.4} & \val{43.4}{3.3} & \val{63.0}{3.3} & \val{23.8}{18.} & \val{47.3}{0.4} & \val{50.6}{3.8} & \val{44.4}{5.4} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\underline{0.8}}{1.4} & \val{\underline{0.2}}{0.3} & \val{\textbf{0.0}}{0.0} & \val{7.9}{11.} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.1}}{0.2} & \val{1.3}{1.9} \\
      & Score $\uparrow$
      & \val{0.44}{0.0} & \val{0.38}{0.1} & \val{0.43}{0.0} & \val{\underline{0.59}}{0.1} & \val{0.24}{0.2} & \val{0.47}{0.0} & \val{0.51}{0.0} & \val{0.44}{0.1} \\ \midrule

       \multirow{3}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{69.2}{0.4} & \val{62.1}{3.6} & \val{\textbf{63.4}}{0.3} & \val{76.2}{0.8} & \val{\textbf{56.1}}{0.2} & \val{\textbf{67.1}}{0.2} & \val{74.3}{0.4} & \val{66.9}{0.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{45.3}{8.3} & \val{41.7}{1.1} & \val{31.4}{7.8} & \val{38.3}{2.4} & \val{10.3}{12.9} & \val{7.6}{0.0} & \val{11.6}{0.9} & \val{26.6}{4.8} \\
      & Score $\uparrow$
      & \val{0.48}{0.02} & \val{0.44}{0.03} & \val{0.48}{0.03} & \val{0.55}{0.00} & \val{0.51}{0.06} & \val{0.62}{0.00} & \val{0.67}{0.01} & \val{0.54}{0.02} \\ \midrule

      \multirow{3}{*}{PADA~\cite{cao2018partial}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{61.1}{0.3} & \val{59.7}{0.7} & \val{55.1}{0.3} & \val{76.1}{0.5} & \val{49.0}{0.3} & \val{59.9}{0.4} & \val{72.2}{0.3} & \val{61.9}{0.4} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{45.5}{1.3} & \val{70.1}{0.4} & \val{57.1}{1.1} & \val{71.6}{1.1} & \val{22.3}{0.8} & \val{26.8}{0.9} & \val{32.7}{2.4} & \val{46.6}{1.1} \\
      & Score $\uparrow$
      & \val{0.42}{0.0} & \val{0.35}{0.0} & \val{0.35}{0.0} & \val{0.44}{0.0} & \val{0.40}{0.0} & \val{0.47}{0.0} & \val{0.54}{0.0} & \val{0.43}{0.0} \\ \midrule

      \multirow{3}{*}{SHOT~\cite{liang2020we}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\textbf{71.3}}{0.2} & \val{\textbf{66.4}}{1.6} & \val{\underline{62.4}}{0.6} & \val{\underline{78.5}}{0.4} & \val{\underline{55.7}}{2.4} & \val{65.1}{0.4} & \val{\textbf{74.8}}{0.9} & \val{\textbf{67.8}}{0.9} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{67.7}{4.5} & \val{56.3}{5.1} & \val{48.7}{3.0} & \val{62.4}{3.3} & \val{6.9}{2.1} & \val{13.6}{0.5} & \val{21.2}{0.5} & \val{39.6}{2.7} \\
      & Score $\uparrow$
      & \val{0.43}{0.0} & \val{0.43}{0.0} & \val{0.42}{0.0} & \val{0.48}{0.0} & \val{\underline{0.52}}{0.0} & \val{0.57}{0.0} & \val{0.62}{0.0} & \val{0.50}{0.0} \\ \midrule

      \rowcolor{green!40!white}
      \multirow{3}{*}{}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{65.3}{1.3} & \val{63.7}{1.7} & \val{60.1}{1.0} & \val{77.0}{0.5} & \val{55.0}{1.1} & \val{63.5}{1.5} & \val{\underline{74.7}}{0.4} & \val{65.6}{1.1} \\
      \rowcolor{green!40!white}
      Ours & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\
      \rowcolor{green!40!white}
      & Score $\uparrow$
      & \val{\textbf{0.65}}{0.0} & \val{\textbf{0.64}}{0.0} & \val{\textbf{0.60}}{0.0} & \val{\textbf{0.77}}{0.0} & \val{\textbf{0.55}}{0.0} & \val{\textbf{0.64}}{0.0} & \val{\textbf{0.75}}{0.0} & \val{\textbf{0.66}}{0.0} \\ \bottomrule        

    \end{tabular}
\begin{tabular}{lcccccccc} \toprule
      Method & Metric & A $\rightarrow$ D & A $\rightarrow$ W & D $\rightarrow$ A & D $\rightarrow$ W & W $\rightarrow$ A & W $\rightarrow$ D & Average \\ \midrule
      \multirow{3}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{77.1}{1.0} & \val{86.3}{1.9} & \val{67.0}{1.2} & \val{79.9}{2.2} & \val{72.0}{0.6} & \val{78.5}{1.8} & \val{76.8}{1.4} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{84.8}{2.8} & \val{99.5}{0.9} & \val{93.6}{1.0} & \val{88.5}{2.8} & \val{97.7}{2.0} & \val{76.6}{2.3} & \val{90.1}{2.0} \\
      & Score $\uparrow$
      & \val{0.42}{0.0} & \val{0.43}{0.0} & \val{0.35}{0.0} & \val{0.42}{0.0} & \val{0.36}{0.0} & \val{0.44}{0.0} & \val{0.40}{0.0} \\ \midrule

      \multirow{3}{*}{Retrain}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{76.0}{5.0} & \val{87.0}{0.7} & \val{68.2}{1.2} & \val{83.3}{1.0} & \val{72.0}{1.3} & \val{78.0}{1.5} & \val{77.4}{1.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\
      & Score $\uparrow$
      & \val{0.76}{0.1} & \val{0.87}{0.0} & \val{0.68}{0.0} & \val{0.83}{0.0} & \val{0.72}{0.0} & \val{0.78}{0.0} & \val{0.77}{0.0} \\ \midrule

      \multirow{3}{*}{Finetune}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\underline{77.2}}{0.7} & \val{\underline{86.5}}{2.0} & \val{66.7}{2.7} & \val{79.7}{2.8} & \val{\underline{72.0}}{0.6} & \val{\underline{78.4}}{1.2} & \val{76.7}{1.7} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{79.4}{1.3} & \val{94.0}{1.0} & \val{85.4}{3.7} & \val{80.3}{1.7} & \val{93.0}{0.0} & \val{65.0}{7.1} & \val{82.8}{2.5} \\
      & Score $\uparrow$
      & \val{0.43}{0.0} & \val{0.45}{0.0} & \val{0.36}{0.0} & \val{0.44}{0.0} & \val{0.37}{0.0} & \val{0.48}{0.0} & \val{0.42}{0.0} \\ \midrule

      \multirow{3}{*}{UNSIR~\cite{tarun2023fast} }
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{40.6}{15.} & \val{73.1}{5.2} & \val{61.7}{4.3} & \val{63.5}{4.5} & \val{71.6}{1.1} & \val{47.8}{6.1} & \val{59.7}{6.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{28.7}}{20.} & \val{\textbf{0.0}}{0.0} & \val{69.0}{4.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{16.3}}{4.0} \\
      & Score $\uparrow$
      & \val{0.41}{0.2} & \val{\underline{0.73}}{0.1} & \val{\underline{0.49}}{0.1} & \val{0.63}{0.0} & \val{0.42}{0.0} & \val{0.48}{0.1} & \val{0.53}{0.1} \\ \midrule

      \multirow{3}{*}{ZSMU~\cite{chundawat2023zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\textbf{78.2}}{2.1} & \val{85.8}{1.5} & \val{\underline{67.0}}{1.2} & \val{\underline{80.1}}{1.2} & \val{\underline{72.0}}{0.6} & \val{\textbf{78.6}}{0.2} & \val{\underline{77.0}}{1.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{74.9}{11.} & \val{95.6}{0.9} & \val{86.5}{2.0} & \val{82.5}{2.5} & \val{93.0}{0.0} & \val{72.4}{3.2} & \val{84.2}{3.3} \\
      & Score $\uparrow$
      & \val{0.45}{0.0} & \val{0.44}{0.0} & \val{0.36}{0.0} & \val{0.44}{0.0} & \val{0.37}{0.0} & \val{0.46}{0.0} & \val{0.42}{0.0} \\ \midrule

      \multirow{3}{*}{Lipschitz~\cite{foster2024zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{62.6}{14.} & \val{63.7}{15.} & \val{60.2}{8.2} & \val{76.7}{2.8} & \val{71.6}{1.1} & \val{57.0}{15.} & \val{65.3}{9.5} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\underline{6.1}}{5.5} & \val{\underline{6.6}}{11.} & \val{29.2}{25.} & \val{60.1}{25.} & \val{\underline{60.8}}{25.} & \val{\underline{7.8}}{6.4} & \val{28.4}{16.} \\
      & Score $\uparrow$
      & \val{0.59}{0.1} & \val{0.59}{0.1} & \val{0.47}{0.1} & \val{0.49}{0.1} & \val{\underline{0.45}}{0.1} & \val{0.53}{0.1} & \val{0.52}{0.1} \\ \midrule

      \multirow{3}{*}{Nabla Tau~\cite{trippa2024tau}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{70.2}{2.6} & \val{85.4}{2.9} & \val{64.8}{2.0} & \val{76.2}{0.4} & \val{\textbf{72.0}}{0.6} & \val{72.0}{1.9} & \val{73.4}{1.7} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{6.5}{5.3} & \val{24.0}{7.8} & \val{33.9}{5.7} & \val{\underline{7.1}}{6.9} & \val{73.7}{7.0} & \val{22.6}{9.5} & \val{28.0}{7.0} \\
      & Score $\uparrow$
      & \val{\underline{0.66}}{0.1} & \val{0.69}{0.0} & \val{0.48}{0.0} & \val{\underline{0.71}}{0.0} & \val{0.41}{0.0} & \val{\underline{0.59}}{0.1} & \val{\underline{0.59}}{0.0} \\ \midrule

     \multirow{3}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{70.0}{0.8} & \val{80.8}{2.5} & \val{\textbf{80.6}}{1.7} & \val{\textbf{86.0}}{1.0} & \val{\textbf{78.9}}{0.6} & \val{71.1}{0.8} & \val{\textbf{77.9}}{1.2} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{84.8}{1.2} & \val{84.0}{1.2} & \val{81.2}{5.1} & \val{97.1}{1.1} & \val{69.5}{7.8} & \val{95.3}{1.2} & \val{85.3}{2.9} \\
      & Score $\uparrow$
      & \val{0.38}{0.01} & \val{0.44}{0.02} & \val{0.45}{0.00} & \val{0.44}{0.01} & \val{0.47}{0.02} & \val{0.37}{0.00} & \val{0.42}{0.01} \\ \midrule

      \multirow{3}{*}{PADA~\cite{cao2018partial}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{76.8}{0.4} & \val{\underline{86.5}}{1.5} & \val{66.3}{2.4} & \val{78.5}{2.9} & \val{\underline{72.0}}{0.6} & \val{77.4}{2.2} & \val{76.2}{1.6} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{76.8}{3.1} & \val{100.}{0.0} & \val{90.7}{2.0} & \val{90.7}{1.9} & \val{98.8}{1.0} & \val{77.4}{1.7} & \val{89.1}{1.6} \\
      & Score $\uparrow$
      & \val{0.43}{0.0} & \val{0.43}{0.0} & \val{0.35}{0.0} & \val{0.41}{0.0} & \val{0.36}{0.0} & \val{0.44}{0.0} & \val{0.40}{0.0} \\ \midrule

      \multirow{3}{*}{SHOT~\cite{liang2020we}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\underline{77.2}}{1.0} & \val{\textbf{87.0}}{1.2} & \val{65.9}{2.3} & \val{78.1}{1.2} & \val{\underline{72.0}}{0.6} & \val{75.6}{1.2} & \val{76.0}{1.2} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{47.9}{1.5} & \val{92.9}{0.9} & \val{69.6}{2.7} & \val{72.7}{1.9} & \val{84.8}{2.0} & \val{40.4}{1.5} & \val{68.0}{1.7} \\
      & Score $\uparrow$
      & \val{0.52}{0.0} & \val{0.45}{0.0} & \val{0.39}{0.0} & \val{0.45}{0.0} & \val{0.39}{0.0} & \val{0.54}{0.0} & \val{0.46}{0.0} \\ \midrule

      \rowcolor{green!40!white}
      \multirow{3}{*}{Ours}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{77.1}{1.0} & \val{86.3}{1.9} & \val{\textbf{67.0}}{1.2} & \val{79.9}{2.4} & \val{71.6}{1.1} & \val{78.0}{1.2} & \val{76.7}{1.5} \\
      \rowcolor{green!40!white}
      Ours & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} \\
      \rowcolor{green!40!white}
      & Score $\uparrow$
      & \val{\textbf{0.77}}{0.0} & \val{\textbf{0.86}}{0.0} & \val{\textbf{0.67}}{0.0} & \val{\textbf{0.80}}{0.0} & \val{\textbf{0.72}}{0.0} & \val{\textbf{0.78}}{0.0} & \val{\textbf{0.77}}{0.0} \\ \bottomrule

    \end{tabular}
\begin{tabular}{lcccccccccccccc} \toprule
      Method & Metric & A $\rightarrow$ C & A $\rightarrow$ P & A $\rightarrow$ R & C $\rightarrow$ A & C $\rightarrow$ P & C $\rightarrow$ R & P $\rightarrow$ A & P $\rightarrow$ C & P $\rightarrow$ R & R $\rightarrow$ A & R $\rightarrow$ C & R $\rightarrow$ P & Average \\ \midrule
      \multirow{3}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{60.9}{0.5} & \val{82.2}{1.0} & \val{85.5}{1.8}
      & \val{74.4}{2.4} & \val{83.5}{1.0} & \val{85.6}{1.2}
      & \val{72.1}{3.3} & \val{59.5}{0.8} & \val{86.0}{0.7}
      & \val{75.8}{1.4} & \val{60.0}{2.0} & \val{88.0}{1.4}
      & \val{76.1}{1.5} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{51.2}{9.8} & \val{88.2}{1.5} & \val{89.2}{1.5}
      & \val{42.3}{7.5} & \val{72.7}{2.7} & \val{85.5}{1.2}
      & \val{54.5}{8.6} & \val{50.0}{6.4} & \val{88.6}{2.9}
      & \val{39.9}{2.8} & \val{80.4}{3.6} & \val{93.6}{1.5}
      & \val{69.7}{4.2} \\
      & Score $\uparrow$
      & \val{0.40}{0.0} & \val{0.44}{0.0} & \val{0.45}{0.0}
      & \val{0.52}{0.0} & \val{0.48}{0.0} & \val{0.46}{0.0}
      & \val{0.47}{0.0} & \val{0.40}{0.0} & \val{0.46}{0.0}
      & \val{0.54}{0.0} & \val{0.33}{0.0} & \val{0.45}{0.0}
      & \val{0.45}{0.0} \\ \midrule

      \multirow{3}{*}{Retrain}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{62.1}{2.4} & \val{83.4}{1.1} & \val{86.0}{1.9}
      & \val{74.7}{3.2} & \val{82.6}{0.6} & \val{86.2}{1.0}
      & \val{72.4}{1.9} & \val{60.0}{3.1} & \val{86.5}{0.9}
      & \val{75.0}{2.9} & \val{61.1}{1.6} & \val{88.3}{1.0}
      & \val{76.5}{1.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0}
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0}
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0}
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0}
      & \val{0.0}{0.0} \\
      & Score $\uparrow$
      & \val{0.62}{0.0} & \val{0.83}{0.0} & \val{0.86}{0.0}
      & \val{0.75}{0.0} & \val{0.83}{0.0} & \val{0.86}{0.0}
      & \val{0.72}{0.0} & \val{0.60}{0.0} & \val{0.87}{0.0}
      & \val{0.75}{0.0} & \val{0.61}{0.0} & \val{0.88}{0.0}
      & \val{0.77}{0.0} \\ \midrule

      \multirow{3}{*}{Finetune}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\textbf{60.7}}{0.5} & \val{\textbf{81.8}}{0.3} & \val{\textbf{85.3}}{1.8}
      & \val{\textbf{74.0}}{1.1} & \val{82.9}{0.5} & \val{\textbf{85.8}}{0.7}
      & \val{71.2}{1.2} & \val{57.2}{0.8} & \val{\textbf{86.5}}{0.3}
      & \val{\textbf{75.2}}{0.9} & \val{58.6}{1.6} & \val{\underline{87.5}}{0.8}
      & \val{\textbf{75.5}}{0.9} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{42.9}{1.8} & \val{74.4}{8.5} & \val{82.8}{2.0}
      & \val{35.8}{3.7} & \val{69.4}{6.6} & \val{82.5}{3.1}
      & \val{52.8}{16.} & \val{\textbf{0.0}}{0.0}  & \val{81.5}{3.8}
      & \val{50.4}{5.7} & \val{74.4}{17.} & \val{90.2}{6.5}
      & \val{61.4}{6.3} \\
      & Score $\uparrow$
      & \val{0.42}{0.0} & \val{0.47}{0.0} & \val{0.47}{0.0}
      & \val{0.54}{0.0} & \val{0.49}{0.0} & \val{0.47}{0.0}
      & \val{0.47}{0.1} & \val{\underline{0.57}}{0.0} & \val{0.48}{0.0}
      & \val{0.50}{0.0} & \val{0.34}{0.0} & \val{0.46}{0.0}
      & \val{0.47}{0.0} \\ \midrule

      \multirow{3}{*}{UNSIR~\cite{tarun2023fast} }
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{28.3}{1.0} & \val{56.6}{1.2} & \val{55.1}{5.0}
      & \val{11.8}{6.4} & \val{56.6}{2.4} & \val{44.4}{4.3}
      & \val{9.3}{5.6}  & \val{17.2}{6.1} & \val{49.6}{6.8}
      & \val{18.0}{13.} & \val{24.4}{2.1} & \val{61.7}{1.2}
      & \val{36.1}{4.6} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} \\
      & Score $\uparrow$
      & \val{0.28}{0.0} & \val{0.57}{0.0} & \val{0.55}{0.1}
      & \val{0.12}{0.1} & \val{0.57}{0.0} & \val{0.44}{0.0}
      & \val{0.09}{0.1} & \val{0.17}{0.1} & \val{0.50}{0.1}
      & \val{0.18}{0.1} & \val{0.24}{0.0} & \val{0.62}{0.0}
      & \val{0.36}{0.0} \\ \midrule

      \multirow{3}{*}{ZSMU~\cite{chundawat2023zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{57.7}{1.3} & \val{79.7}{1.4} & \val{\underline{84.7}}{2.3}
      & \val{68.6}{2.0} & \val{81.5}{0.5} & \val{83.1}{1.2}
      & \val{\textbf{71.6}}{2.1} & \val{56.8}{3.2} & \val{85.0}{3.0}
      & \val{74.1}{1.5} & \val{58.4}{1.6} & \val{86.4}{0.2}
      & \val{74.0}{1.7} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{25.0}{4.8} & \val{78.1}{6.5} & \val{87.9}{3.5}
      & \val{18.7}{13.} & \val{52.5}{5.3} & \val{68.0}{7.2}
      & \val{34.1}{8.8} & \val{13.7}{12.} & \val{76.4}{18.}
      & \val{30.1}{7.4} & \val{29.8}{10.} & \val{79.8}{2.6}
      & \val{49.5}{8.4} \\
      & Score $\uparrow$
      & \val{0.46}{0.0} & \val{0.45}{0.0} & \val{0.45}{0.0}
      & \val{0.58}{0.1} & \val{0.53}{0.0} & \val{0.50}{0.0}
      & \val{0.53}{0.0} & \val{0.51}{0.1} & \val{0.48}{0.0}
      & \val{0.57}{0.0} & \val{0.45}{0.0} & \val{0.48}{0.0}
      & \val{0.50}{0.0} \\ \midrule

      \multirow{3}{*}{Lipschitz~\cite{foster2024zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{52.9}{4.9} & \val{80.1}{1.6} & \val{70.2}{18.}
      & \val{65.3}{5.5} & \val{72.4}{5.2} & \val{81.4}{4.4}
      & \val{64.6}{5.7} & \val{44.5}{10.} & \val{79.3}{6.5}
      & \val{68.3}{7.2} & \val{58.8}{1.7} & \val{76.3}{9.1}
      & \val{67.8}{6.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{14.9}{9.0} & \val{51.9}{15.} & \val{\underline{2.4}}{3.3}
      & \val{\underline{5.7}}{9.9}  & \val{\underline{6.4}}{11.1} & \val{49.2}{43.}
      & \val{\underline{16.3}}{7.4} & \val{\underline{2.4}}{4.1}  & \val{40.4}{24.}
      & \val{16.3}{3.7} & \val{43.4}{29.} & \val{55.2}{47.}
      & \val{25.4}{17.} \\
      & Score $\uparrow$
      & \val{0.46}{0.0} & \val{0.53}{0.1} & \val{\underline{0.68}}{0.2}
      & \val{\underline{0.62}}{0.0} & \val{0.68}{0.1} & \val{0.58}{0.2}
      & \val{\underline{0.56}}{0.1} & \val{0.44}{0.1} & \val{0.57}{0.1}
      & \val{\underline{0.59}}{0.1} & \val{0.42}{0.1} & \val{0.52}{0.2}
      & \val{0.55}{0.1} \\ \midrule

      \multirow{3}{*}{Nabla Tau~\cite{trippa2024tau}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{50.0}{2.6} & \val{71.7}{3.9} & \val{67.5}{2.5}
      & \val{53.7}{3.9} & \val{74.9}{1.4} & \val{71.0}{3.1}
      & \val{55.5}{4.3} & \val{45.4}{4.0} & \val{65.3}{4.2}
      & \val{56.0}{0.4} & \val{44.9}{4.3} & \val{74.1}{2.0}
      & \val{60.8}{3.0} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\underline{3.6}}{6.2} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\underline{1.6}}{2.8} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\underline{0.4}}{0.8} \\
      & Score $\uparrow$
      & \val{\underline{0.48}}{0.0} & \val{\underline{0.72}}{0.0} & \val{0.67}{0.0}
      & \val{0.54}{0.0} & \val{\underline{0.75}}{0.0} & \val{0.71}{0.0}
      & \val{\underline{0.56}}{0.0} & \val{0.45}{0.0} & \val{0.65}{0.0}
      & \val{0.55}{0.0} & \val{0.45}{0.0} & \val{\underline{0.74}}{0.0}
      & \val{\underline{0.61}}{0.0} \\ \midrule

      \multirow{3}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{54.5}{2.7} & \val{76.8}{0.3} & \val{78.5}{1.1} & \val{\underline{73.3}}{1.6} & \val{\underline{83.0}}{0.3} & \val{83.6}{0.5} & \val{\underline{71.4}}{3.1} & \val{\textbf{59.2}}{0.6} & \val{85.2}{0.3} & \val{73.6}{0.9} & \val{\underline{61.9}}{1.8} & \val{\textbf{88.6}}{0.5} & \val{74.1}{1.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{23.2}{0.0} & \val{78.3}{2.1} & \val{75.8}{11.4} & \val{34.2}{6.9} & \val{67.2}{2.1} & \val{83.4}{5.0} & \val{34.1}{0.0} & \val{47.3}{3.8} & \val{81.8}{2.8} & \val{31.7}{3.4} & \val{84.8}{3.8} & \val{87.9}{4.3} & \val{60.8}{3.8} \\
      & Score $\uparrow$
      & \val{0.44}{0.02} & \val{0.43}{0.01} & \val{0.45}{0.02} & \val{0.55}{0.02} & \val{0.50}{0.01} & \val{0.46}{0.01} & \val{0.53}{0.02} & \val{0.40}{0.02} & \val{0.47}{0.01} & \val{0.56}{0.02} & \val{0.33}{0.00} & \val{0.47}{0.01} & \val{0.47}{0.01} \\ \midrule

      \multirow{3}{*}{PADA~\cite{cao2018partial}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{58.9}{1.3} & \val{80.4}{1.0} & \val{84.0}{1.7}
      & \val{72.9}{2.7} & \val{81.4}{1.0} & \val{83.6}{1.1}
      & \val{70.6}{2.3} & \val{56.7}{0.9} & \val{\underline{85.8}}{1.7}
      & \val{74.4}{1.6} & \val{55.1}{1.1} & \val{86.8}{1.1}
      & \val{74.2}{1.5} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{44.6}{1.8} & \val{90.9}{1.0} & \val{90.9}{1.0}
      & \val{51.2}{2.5} & \val{84.5}{2.1} & \val{92.2}{1.5}
      & \val{56.1}{4.9} & \val{42.9}{1.8} & \val{96.0}{1.1}
      & \val{44.7}{2.8} & \val{73.8}{6.8} & \val{91.2}{1.5}
      & \val{71.6}{2.4} \\
      & Score $\uparrow$
      & \val{0.41}{0.0} & \val{0.42}{0.0} & \val{0.44}{0.0}
      & \val{0.48}{0.0} & \val{0.44}{0.0} & \val{0.43}{0.0}
      & \val{0.45}{0.0} & \val{0.40}{0.0} & \val{0.44}{0.0}
      & \val{0.51}{0.0} & \val{0.32}{0.0} & \val{0.45}{0.0}
      & \val{0.43}{0.0} \\ \midrule

      \multirow{3}{*}{SHOT~\cite{liang2020we}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{56.9}{1.4} & \val{78.7}{0.2} & \val{82.4}{1.2}
      & \val{71.8}{2.9} & \val{81.9}{1.1} & \val{82.9}{1.2}
      & \val{68.7}{2.8} & \val{\underline{59.1}}{0.6} & \val{84.1}{0.8}
      & \val{74.5}{2.8} & \val{\textbf{62.9}}{1.7} & \val{86.8}{0.6}
      & \val{74.2}{1.4} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{22.0}{4.5} & \val{\underline{26.6}}{1.5} & \val{25.9}{2.1}
      & \val{34.9}{1.4} & \val{20.5}{3.5} & \val{\underline{13.4}}{1.2}
      & \val{35.0}{2.8} & \val{29.8}{2.7} & \val{\underline{14.1}}{0.0}
      & \val{34.1}{2.5} & \val{\underline{26.8}}{1.8} & \val{\underline{19.2}}{1.0}
      & \val{25.2}{2.1} \\
      & Score $\uparrow$
      & \val{0.47}{0.0} & \val{0.62}{0.0} & \val{0.65}{0.0}
      & \val{0.53}{0.0} & \val{0.68}{0.0} & \val{\underline{0.73}}{0.0}
      & \val{0.51}{0.0} & \val{0.46}{0.0} & \val{\underline{0.74}}{0.0}
      & \val{0.56}{0.0} & \val{\underline{0.50}}{0.0} & \val{0.73}{0.0}
      & \val{0.60}{0.0} \\ \midrule

      \rowcolor{green!40!white}
      \multirow{3}{*}{}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\underline{59.9}}{1.0} & \val{\underline{81.5}}{1.2} & \val{\textbf{85.3}}{1.8}
      & \val{\textbf{74.0}}{2.1} & \val{\textbf{83.5}}{0.3} & \val{\underline{85.3}}{1.1}
      & \val{70.5}{3.3} & \val{58.5}{2.2} & \val{85.2}{0.9}
      & \val{\underline{74.7}}{1.9} & \val{59.4}{1.3} & \val{87.4}{1.0}
      & \val{\underline{75.4}}{1.5} \\
      \rowcolor{green!40!white}
      Ours & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0}
      & \val{\textbf{0.0}}{0.0} \\
      \rowcolor{green!40!white}
      & Score $\uparrow$
      & \val{\textbf{0.60}}{0.0} & \val{\textbf{0.81}}{0.0} & \val{\textbf{0.85}}{0.0}
      & \val{\textbf{0.74}}{0.0} & \val{\textbf{0.84}}{0.0} & \val{\textbf{0.85}}{0.0}
      & \val{\textbf{0.71}}{0.0} & \val{\textbf{0.58}}{0.0} & \val{\textbf{0.85}}{0.0}
      & \val{\textbf{0.75}}{0.0} & \val{\textbf{0.59}}{0.0} & \val{\textbf{0.87}}{0.0}
      & \val{\textbf{0.75}}{0.0} \\ \bottomrule

    \end{tabular}
\begin{tabular}{lccccccccc} \toprule
      Method & Metric & s $\rightarrow$ p & c $\rightarrow$ s & p $\rightarrow$ c & p $\rightarrow$ r & r $\rightarrow$ s & r $\rightarrow$ c & r $\rightarrow$ p & Average \\ \midrule
      \multirow{3}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{71.1}{0.6} & \val{65.5}{0.4} & \val{62.2}{0.2} & \val{78.2}{0.3} & \val{55.9}{2.6} & \val{65.1}{0.8} & \val{75.1}{1.2} & \val{67.6}{0.9} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{77.6}{5.7} & \val{36.9}{6.9} & \val{35.6}{1.3} & \val{74.1}{12.1} & \val{3.2}{0.4} & \val{17.5}{1.0} & \val{6.1}{0.3} & \val{35.9}{4.0} \\
      & Score $\uparrow$
      & \val{0.40}{0.0} & \val{0.48}{0.0} & \val{0.46}{0.0} & \val{0.45}{0.0} & \val{0.54}{0.0} & \val{0.55}{0.0} & \val{0.71}{0.0} & \val{0.51}{0.0} \\ \midrule

      \multirow{3}{*}{Retrain}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{71.7}{1.0} & \val{66.6}{1.1} & \val{61.3}{1.9} & \val{78.3}{0.3} & \val{56.0}{3.2} & \val{65.4}{1.1} & \val{74.0}{1.3} & \val{67.6}{1.4} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\
      & Score $\uparrow$
      & \val{0.72}{0.0} & \val{0.67}{0.0} & \val{0.61}{0.0} & \val{0.78}{0.0} & \val{0.56}{0.0} & \val{0.65}{0.0} & \val{0.74}{0.0} & \val{0.68}{0.0} \\ \midrule

      \multirow{3}{*}{Finetune}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{68.0}{0.3} & \val{\underline{63.3}}{1.6} & \val{\textbf{62.8}}{0.5} & \val{77.1}{0.3} & \val{54.2}{0.3} & \val{\underline{65.8}}{1.7} & \val{73.5}{0.5} & \val{66.4}{0.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{59.7}{10.1} & \val{\underline{0.5}}{0.4} & \val{13.2}{4.8} & \val{18.4}{11.1} & \val{\textbf{0.0}}{0.0} & \val{5.7}{4.0} & \val{\underline{0.6}}{0.7} & \val{14.0}{4.4} \\
      & Score $\uparrow$
      & \val{0.43}{0.0} & \val{\textbf{0.63}}{0.0} & \val{\underline{0.56}}{0.0} & \val{\underline{0.65}}{0.1} & \val{\underline{0.54}}{0.0} & \val{\textbf{0.62}}{0.0} & \val{\underline{0.73}}{0.0} & \val{\underline{0.59}}{0.0} \\ \midrule        

      \multirow{3}{*}{UNSIR~\cite{tarun2023fast} }
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{8.9}{7.3} & \val{4.4}{5.0} & \val{19.7}{10.7} & \val{30.9}{18.1} & \val{2.0}{1.4} & \val{17.3}{2.1} & \val{18.3}{8.7} & \val{14.5}{7.6} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\
      & Score $\uparrow$
      & \val{0.09}{0.1} & \val{0.04}{0.0} & \val{0.20}{0.1} & \val{0.31}{0.2} & \val{0.02}{0.0} & \val{0.17}{0.0} & \val{0.18}{0.1} & \val{0.15}{0.1} \\ \midrule

      \multirow{3}{*}{ZSMU~\cite{chundawat2023zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\underline{69.9}}{0.4} & \val{56.8}{2.0} & \val{56.3}{9.1} & \val{\underline{78.0}}{0.8} & \val{51.4}{1.6} & \val{58.3}{3.3} & \val{67.2}{9.2} & \val{62.5}{3.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{24.3}{27.1} & \val{2.2}{0.4} & \val{21.0}{6.6} & \val{29.4}{19.7} & \val{\underline{1.6}}{2.2} & \val{7.5}{1.3} & \val{1.5}{1.6} & \val{12.5}{8.4} \\
      & Score $\uparrow$
      & \val{\underline{0.58}}{0.1} & \val{\underline{0.56}}{0.0} & \val{0.46}{0.1} & \val{0.61}{0.1} & \val{0.51}{0.0} & \val{0.54}{0.0} & \val{0.66}{0.1} & \val{0.56}{0.1} \\ \midrule

      \multirow{3}{*}{Lipschitz~\cite{foster2024zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{40.6}{34.4} & \val{23.6}{24.1} & \val{53.1}{4.5} & \val{61.2}{21.9} & \val{38.2}{5.9} & \val{49.6}{15.6} & \val{53.0}{14.9} & \val{45.6}{17.3} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{35.4}{36.3} & \val{\textbf{0.0}}{0.0} & \val{14.1}{9.7} & \val{35.4}{34.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{2.0}}{3.5} & \val{\textbf{0.0}}{0.0} & \val{12.4}{11.9} \\
      & Score $\uparrow$
      & \val{0.27}{0.2} & \val{0.24}{0.2} & \val{0.47}{0.1} & \val{0.44}{0.1} & \val{0.38}{0.1} & \val{0.48}{0.1} & \val{0.53}{0.1} & \val{0.40}{0.1} \\ \midrule

      \multirow{3}{*}{Nabla Tau~\cite{trippa2024tau}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{38.3}{0.7} & \val{37.6}{1.8} & \val{43.4}{3.3} & \val{62.4}{1.0} & \val{32.7}{2.3} & \val{40.5}{6.6} & \val{46.9}{3.7} & \val{43.1}{2.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{18.4}{10.1} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.3}}{0.5} & \val{\underline{13.9}}{23.9} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{4.7}}{4.9} \\
      & Score $\uparrow$
      & \val{0.33}{0.0} & \val{0.38}{0.0} & \val{0.43}{0.0} & \val{0.56}{0.1} & \val{0.33}{0.0} & \val{0.40}{0.1} & \val{0.47}{0.0} & \val{0.41}{0.0} \\ \midrule

      \multirow{3}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{69.0}{0.9} & \val{62.9}{0.3} & \val{\underline{62.2}}{0.9} & \val{77.1}{0.5} & \val{\textbf{56.1}}{1.9} & \val{\textbf{66.0}}{1.7} & \val{73.7}{1.4} & \val{\underline{66.7}}{1.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{44.0}{37.8} & \val{13.5}{8.8} & \val{29.3}{3.8} & \val{31.1}{7.4} & \val{0.9}{0.8} & \val{11.8}{5.1} & \val{3.1}{1.9} & \val{19.1}{9.3} \\
      & Score $\uparrow$
      & \val{0.51}{0.16} & \val{0.56}{0.04} & \val{0.48}{0.02} & \val{0.59}{0.03} & \val{\textbf{0.55}}{0.02} & \val{0.59}{0.01} & \val{0.71}{0.01} & \val{0.57}{0.04} \\ \midrule

      \multirow{3}{*}{PADA~\cite{cao2018partial}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{60.0}{0.8} & \val{59.3}{0.9} & \val{54.5}{0.6} & \val{75.8}{0.1} & \val{48.7}{1.2} & \val{59.8}{0.6} & \val{71.4}{0.2} & \val{61.3}{0.6} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\underline{9.0}}{1.6} & \val{60.6}{4.0} & \val{58.0}{1.0} & \val{62.0}{1.2} & \val{11.0}{3.1} & \val{30.4}{1.0} & \val{8.8}{4.4} & \val{34.3}{2.3} \\
      & Score $\uparrow$
      & \val{0.55}{0.0} & \val{0.37}{0.0} & \val{0.35}{0.0} & \val{0.47}{0.0} & \val{0.44}{0.0} & \val{0.46}{0.0} & \val{0.66}{0.0} & \val{0.47}{0.0} \\ \midrule

      \multirow{3}{*}{SHOT~\cite{liang2020we}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\textbf{71.0}}{1.4} & \val{\textbf{66.1}}{1.2} & \val{\textbf{62.8}}{0.3} & \val{\textbf{78.4}}{0.4} & \val{\underline{55.4}}{0.8} & \val{65.2}{1.0} & \val{\textbf{75.0}}{0.9} & \val{\textbf{67.7}}{0.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{74.9}{5.5} & \val{30.9}{4.5} & \val{37.9}{4.3} & \val{71.5}{11.4} & \val{3.6}{0.4} & \val{17.5}{0.5} & \val{5.0}{0.7} & \val{34.5}{3.9} \\
      & Score $\uparrow$
      & \val{0.41}{0.0} & \val{0.51}{0.0} & \val{0.46}{0.0} & \val{0.46}{0.0} & \val{0.53}{0.0} & \val{\underline{0.55}}{0.0} & \val{0.71}{0.0} & \val{0.52}{0.0} \\ \midrule

      \rowcolor{green!40!white}
      \multirow{3}{*}{}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{67.8}{2.3} & \val{62.7}{1.0} & \val{58.9}{1.0} & \val{77.0}{0.4} & \val{54.0}{1.7} & \val{62.1}{0.8} & \val{\underline{74.0}}{1.0} & \val{65.2}{1.1} \\
      \rowcolor{green!40!white}
      Ours & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\
      \rowcolor{green!40!white}
      & Score $\uparrow$
      & \val{\textbf{0.68}}{0.0} & \val{\textbf{0.63}}{0.0} & \val{\textbf{0.59}}{0.0} & \val{\textbf{0.77}}{0.0} & \val{\underline{0.54}}{0.0} & \val{\textbf{0.62}}{0.0} & \val{\textbf{0.74}}{0.0} & \val{\textbf{0.65}}{0.0} \\ \bottomrule        

    \end{tabular}
\begin{tabular}{lcccccccc} \toprule
      Method & Metric & A $\rightarrow$ D & A $\rightarrow$ W & D $\rightarrow$ A & D $\rightarrow$ W & W $\rightarrow$ A & W $\rightarrow$ D & Average \\ \midrule
      \multirow{3}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{78.7}{2.0} & \val{81.2}{1.1} & \val{61.1}{0.0} & \val{76.4}{1.3} & \val{67.0}{0.6} & \val{80.3}{1.9} & \val{74.1}{1.2} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{91.9}{0.7} & \val{100.}{0.0} & \val{100.}{0.0} & \val{100.}{0.0} & \val{100.}{0.0} & \val{90.6}{0.8} & \val{97.1}{0.2} \\
      & Score $\uparrow$
      & \val{0.41}{0.0} & \val{0.41}{0.0} & \val{0.31}{0.0} & \val{0.38}{0.0} & \val{0.34}{0.0} & \val{0.42}{0.0} & \val{0.38}{0.0} \\ \midrule

      \multirow{3}{*}{Retrain}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{79.0}{1.0} & \val{82.0}{0.4} & \val{63.9}{0.6} & \val{78.4}{2.1} & \val{67.4}{0.0} & \val{78.1}{2.8} & \val{74.8}{1.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\
      & Score $\uparrow$
      & \val{0.79}{0.0} & \val{0.82}{0.0} & \val{0.64}{0.0} & \val{0.78}{0.0} & \val{0.67}{0.0} & \val{0.78}{0.0} & \val{0.75}{0.0} \\ \midrule

      \multirow{3}{*}{Finetune}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\textbf{79.1}}{1.8} & \val{81.2}{1.3} & \val{59.6}{0.6} & \val{76.0}{1.7} & \val{67.0}{0.6} & \val{\textbf{79.8}}{1.7} & \val{73.8}{1.3} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{88.2}{1.4} & \val{100.}{0.0} & \val{100.}{0.0} & \val{100.}{0.0} & \val{100.}{0.0} & \val{89.0}{0.0} & \val{96.2}{0.2} \\
      & Score $\uparrow$
      & \val{0.42}{0.0} & \val{0.41}{0.0} & \val{0.30}{0.0} & \val{0.38}{0.0} & \val{0.34}{0.0} & \val{0.42}{0.0} & \val{0.38}{0.0} \\ \midrule

      \multirow{3}{*}{UNSIR~\cite{tarun2023fast} }
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{40.5}{26.} & \val{75.5}{3.7} & \val{60.4}{4.8} & \val{67.9}{5.4} & \val{65.3}{1.8} & \val{52.7}{3.8} & \val{60.4}{7.7} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{66.6}{31.} & \val{\textbf{0.0}}{0.0} & \val{100.0}{0.0} & \val{\textbf{0.0}}{0.0} & \val{27.8}{5.2} \\
      & Score $\uparrow$
      & \val{0.41}{0.3} & \val{0.76}{0.0} & \val{0.37}{0.1} & \val{0.68}{0.1} & \val{0.33}{0.0} & \val{0.53}{0.0} & \val{0.51}{0.1} \\ \midrule

      \multirow{3}{*}{ZSMU~\cite{chundawat2023zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{77.6}{3.0} & \val{\underline{81.6}}{1.0} & \val{59.6}{4.3} & \val{\underline{76.2}}{0.8} & \val{\underline{67.4}}{0.0} & \val{79.1}{2.7} & \val{73.6}{2.0} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{87.8}{1.2} & \val{100.}{0.0} & \val{100.0}{0.0} & \val{100.}{0.0} & \val{100.}{0.0} & \val{88.2}{1.8} & \val{96.0}{0.5} \\
      & Score $\uparrow$
      & \val{0.41}{0.0} & \val{0.41}{0.0} & \val{0.30}{0.0} & \val{0.38}{0.0} & \val{0.34}{0.0} & \val{0.42}{0.0} & \val{0.38}{0.0} \\ \midrule

      \multirow{3}{*}{Lipschitz~\cite{foster2024zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{77.4}{2.0} & \val{79.0}{2.9} & \val{53.7}{13.} & \val{74.5}{1.0} & \val{67.0}{0.6} & \val{77.6}{3.6} & \val{71.5}{4.0} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\underline{42.3}}{17.} & \val{15.9}{23.} & \val{66.7}{57.} & \val{33.3}{57.} & \val{39.7}{48.} & \val{7.7}{13.} & \val{34.3}{36.} \\
      & Score $\uparrow$
      & \val{0.55}{0.1} & \val{0.70}{0.1} & \val{0.33}{0.0} & \val{0.62}{0.2} & \val{0.51}{0.2} & \val{\underline{0.73}}{0.1} & \val{0.57}{0.1} \\ \midrule

      \multirow{3}{*}{Nabla Tau~\cite{trippa2024tau}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{69.2}{3.4} & \val{\textbf{81.8}}{0.7} & \val{58.9}{2.8} & \val{75.3}{1.3} & \val{66.3}{1.8} & \val{71.9}{3.5} & \val{70.6}{2.3} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{36.5}{35.} & \val{74.6}{9.9} & \val{\textbf{0.0}}{0.0} & \val{100.}{0.0} & \val{\underline{0.4}}{0.7} & \val{35.3}{7.6} \\
      & Score $\uparrow$
      & \val{\underline{0.69}}{0.0} & \val{0.62}{0.1} & \val{0.34}{0.0} & \val{\underline{0.75}}{0.0} & \val{0.33}{0.0} & \val{0.72}{0.0} & \val{0.58}{0.0} \\ \midrule

      \multirow{3}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{59.5}{0.8} & \val{77.0}{1.3} & \val{\textbf{79.0}}{2.1} & \val{\textbf{81.9}}{0.9} & \val{\textbf{80.5}}{0.9} & \val{66.9}{0.8} & \val{\underline{74.1}}{1.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{100.0}{0.0} & \val{100.0}{0.0} & \val{90.9}{0.9} & \val{100.0}{0.0} & \val{90.2}{0.0} & \val{100.0}{0.0} & \val{96.8}{0.2} \\
      & Score $\uparrow$
      & \val{0.30}{0.00} & \val{0.39}{0.01} & \val{0.41}{0.01} & \val{0.41}{0.01} & \val{0.42}{0.00} & \val{0.33}{0.00} & \val{0.38}{0.01} \\ \midrule

      \multirow{3}{*}{PADA~\cite{cao2018partial}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{77.2}{1.9} & \val{81.4}{1.0} & \val{61.1}{1.8} & \val{75.8}{1.0} & \val{67.0}{0.6} & \val{77.3}{0.6} & \val{73.3}{1.2} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{92.3}{0.7} & \val{100.0}{0.0} & \val{100.0}{0.0} & \val{100.0}{0.0} & \val{100.0}{0.0} & \val{92.3}{0.7} & \val{97.4}{0.2} \\
      & Score $\uparrow$
      & \val{0.40}{0.0} & \val{0.41}{0.0} & \val{0.31}{0.0} & \val{0.38}{0.0} & \val{0.34}{0.0} & \val{0.40}{0.0} & \val{0.37}{0.0} \\ \midrule

      \multirow{3}{*}{SHOT~\cite{liang2020we}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{77.0}{2.4} & \val{\textbf{81.8}}{1.3} & \val{60.0}{1.8} & \val{75.1}{1.6} & \val{67.0}{0.6} & \val{75.1}{1.2} & \val{72.7}{1.5} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{54.9}{0.0} & \val{\underline{6.4}}{2.7} & \val{\underline{1.6}}{2.8} & \val{\underline{1.6}}{2.8} & \val{\underline{3.2}}{2.8} & \val{51.2}{1.2} & \val{\underline{19.8}}{2.0} \\
      & Score $\uparrow$
      & \val{0.50}{0.0} & \val{\underline{0.77}}{0.0} & \val{\underline{0.59}}{0.0} & \val{0.74}{0.0} & \val{\underline{0.65}}{0.0} & \val{0.50}{0.0} & \val{\underline{0.62}}{0.0} \\ \midrule

      \rowcolor{green!40!white}
      \multirow{3}{*}{}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\underline{77.9}}{2.0} & \val{81.2}{1.1} & \val{\underline{62.8}}{1.6} & \val{\underline{76.2}}{1.0} & \val{67.0}{0.6} & \val{\underline{79.7}}{2.3} & \val{\textbf{74.2}}{1.4} \\
      \rowcolor{green!40!white}
      Ours & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\
      \rowcolor{green!40!white}
      & Score $\uparrow$
      & \val{\textbf{0.78}}{0.0} & \val{\textbf{0.81}}{0.0} & \val{\textbf{0.63}}{0.0} & \val{\textbf{0.76}}{0.0} & \val{\textbf{0.67}}{0.0} & \val{\textbf{0.80}}{0.0} & \val{\textbf{0.74}}{0.0} \\ \bottomrule

    \end{tabular}
\begin{tabular}{lcccccccccccccc} \toprule
      Method & Metric & A $\rightarrow$ C & A $\rightarrow$ P & A $\rightarrow$ R & C $\rightarrow$ A & C $\rightarrow$ P & C $\rightarrow$ R & P $\rightarrow$ A & P $\rightarrow$ C & P $\rightarrow$ R & R $\rightarrow$ A & R $\rightarrow$ C & R $\rightarrow$ P & Average \\ \midrule
      \multirow{3}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{61.0}{1.6} & \val{82.2}{1.5} & \val{82.3}{0.3} & \val{76.9}{1.7} & \val{82.9}{1.0} & \val{82.5}{0.9} & \val{75.2}{1.4} & \val{58.2}{1.2} & \val{84.3}{1.3} & \val{78.5}{0.2} & \val{58.6}{1.1} & \val{87.0}{0.1} & \val{75.8}{1.0} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{28.7}{1.9} & \val{71.1}{5.0} & \val{86.1}{1.0} & \val{57.1}{1.1} & \val{69.0}{1.3} & \val{76.7}{2.3} & \val{47.8}{1.9} & \val{22.0}{0.4} & \val{72.8}{5.7} & \val{53.1}{3.4} & \val{35.8}{1.4} & \val{77.1}{1.7} & \val{58.1}{2.2} \\
      & Score $\uparrow$ & \val{0.47}{0.0} & \val{0.48}{0.0} & \val{0.44}{0.0} & \val{0.49}{0.0} & \val{0.49}{0.0} & \val{0.47}{0.0} & \val{0.51}{0.0} & \val{0.48}{0.0} & \val{0.49}{0.0} & \val{0.51}{0.0} & \val{0.43}{0.0} & \val{0.49}{0.0} & \val{0.48}{0.0} \\ \midrule

      \multirow{3}{*}{Retrain} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{60.8}{1.2} & \val{83.1}{0.6} & \val{82.2}{0.6} & \val{78.5}{2.1} & \val{82.6}{0.9} & \val{83.3}{1.5} & \val{76.4}{0.9} & \val{59.7}{2.5} & \val{84.4}{0.6} & \val{77.6}{1.3} & \val{59.9}{1.6} & \val{87.3}{0.4} & \val{76.3}{1.2} \\

      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

      & Score $\uparrow$ & \val{0.61}{0.0} & \val{0.83}{0.0} & \val{0.82}{0.0} & \val{0.79}{0.0} & \val{0.83}{0.0} & \val{0.83}{0.0} & \val{0.76}{0.0} & \val{0.60}{0.0} & \val{0.84}{0.0} & \val{0.78}{0.0} & \val{0.60}{0.0} & \val{0.87}{0.0} & \val{0.76}{0.0} \\ \midrule

      \multirow{3}{*}{Finetune} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\textbf{60.1}}{1.1} & \val{\textbf{81.5}}{1.0} & \val{\textbf{82.6}}{0.6} & \val{\textbf{77.8}}{1.7} & \val{\underline{83.1}}{0.3} & \val{\underline{83.2}}{1.1} & \val{\textbf{76.5}}{0.5} & \val{58.3}{1.5} & \val{\underline{84.4}}{1.3} & \val{\textbf{79.3}}{0.4} & \val{58.6}{0.9} & \val{\underline{87.3}}{0.4} & \val{\textbf{76.1}}{0.9} \\

      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{24.8}{3.1} & \val{66.5}{4.4} & \val{82.0}{2.2} & \val{44.5}{1.3} & \val{61.4}{2.4} & \val{75.1}{1.6} & \val{36.7}{1.6} & \val{\underline{1.5}}{0.4} & \val{59.6}{3.1} & \val{43.5}{3.3} & \val{21.3}{0.8} & \val{72.9}{2.3} & \val{49.2}{2.2} \\

      & Score $\uparrow$ & \val{0.48}{0.0} & \val{0.49}{0.0} & \val{0.45}{0.0} & \val{0.54}{0.0} & \val{0.51}{0.0} & \val{0.48}{0.0} & \val{0.56}{0.0} & \val{\textbf{0.57}}{0.0} & \val{0.53}{0.0} & \val{0.55}{0.0} & \val{0.48}{0.0} & \val{0.50}{0.0} & \val{0.51}{0.0} \\ \midrule

      \multirow{3}{*}{UNSIR~\cite{tarun2023fast} }
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{17.0}{11.3} & \val{56.6}{4.2} & \val{51.9}{3.8} & \val{23.6}{8.0} & \val{39.4}{17.7} & \val{49.2}{3.8} & \val{12.6}{4.3} & \val{25.1}{14.2} & \val{52.1}{2.1} & \val{8.4}{2.4} & \val{25.6}{2.8} & \val{59.0}{6.0} & \val{35.0}{6.7} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\    
      & Score $\uparrow$
      & \val{0.17}{0.1} & \val{0.57}{0.0} & \val{0.52}{0.0} & \val{0.24}{0.1} & \val{0.39}{0.2} & \val{0.49}{0.0} & \val{0.13}{0.0} & \val{0.25}{0.1} & \val{0.52}{0.0} & \val{0.08}{0.0} & \val{0.26}{0.0} & \val{0.59}{0.1} & \val{0.35}{0.1} \\ \midrule

      \multirow{3}{*}{ZSMU~\cite{chundawat2023zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{43.5}{23.7} & \val{78.9}{2.5} & \val{80.5}{1.5} & \val{74.3}{1.6} & \val{79.0}{1.1} & \val{78.5}{2.2} & \val{72.9}{0.3} & \val{55.8}{2.9} & \val{83.9}{0.8} & \val{76.0}{1.3} & \val{54.8}{4.1} & \val{85.6}{1.2} & \val{72.0}{3.6} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{11.5}{9.9} & \val{62.1}{4.4} & \val{73.3}{8.7} & \val{52.5}{11.5} & \val{58.0}{11.3} & \val{56.4}{0.8} & \val{45.4}{7.0} & \val{17.9}{2.4} & \val{68.1}{4.1} & \val{41.7}{3.3} & \val{24.2}{4.6} & \val{70.3}{11.1} & \val{48.4}{6.6} \\
      & Score $\uparrow$
      & \val{0.38}{0.2} & \val{0.49}{0.0} & \val{0.47}{0.0} & \val{0.49}{0.0} & \val{0.50}{0.0} & \val{0.50}{0.0} & \val{0.50}{0.0} & \val{0.47}{0.0} & \val{0.50}{0.0} & \val{0.54}{0.0} & \val{0.44}{0.0} & \val{0.50}{0.0} & \val{0.48}{0.0} \\ \midrule

      \multirow{3}{*}{Lipschitz~\cite{foster2024zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{56.8}{3.2} & \val{64.5}{22.6} & \val{63.0}{30.6} & \val{42.1}{24.5} & \val{75.0}{2.7} & \val{66.6}{18.3} & \val{67.0}{7.8} & \val{45.1}{7.5} & \val{59.4}{16.8} & \val{63.6}{16.4} & \val{44.1}{11.1} & \val{79.6}{4.0} & \val{60.6}{13.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\underline{10.4}}{6.4} & \val{\underline{27.5}}{23.8} & \val{39.2}{34.8} & \val{13.3}{18.3} & \val{\underline{18.2}}{5.2} & \val{32.0}{17.1} & \val{15.8}{7.4} & \val{4.6}{2.4} & \val{9.1}{15.7} & \val{24.4}{21.7} & \val{15.0}{12.0} & \val{18.8}{5.7} & \val{19.0}{14.2} \\
      & Score $\uparrow$
      & \val{\underline{0.51}}{0.0} & \val{0.49}{0.1} & \val{0.43}{0.1} & \val{0.36}{0.2} & \val{0.64}{0.0} & \val{0.50}{0.1} & \val{0.58}{0.1} & \val{0.43}{0.1} & \val{0.54}{0.1} & \val{0.51}{0.1} & \val{0.38}{0.1} & \val{0.67}{0.0} & \val{0.50}{0.1} \\ \midrule

      \multirow{3}{*}{Nabla Tau~\cite{trippa2024tau}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{47.1}{3.5} & \val{70.0}{6.7} & \val{69.6}{1.6} & \val{62.9}{2.2} & \val{73.6}{1.2} & \val{62.8}{8.5} & \val{59.8}{3.0} & \val{44.8}{2.9} & \val{66.7}{2.6} & \val{58.9}{3.3} & \val{44.9}{1.3} & \val{77.1}{2.9} & \val{61.5}{3.3} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.5}}{0.9} & \val{\underline{0.3}}{0.5} & \val{\textbf{0.0}}{0.0} & \val{0.8}{1.4} & \val{\underline{1.3}}{1.1} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.9}}{1.6} & \val{\underline{1.2}}{2.1} & \val{\underline{3.1}}{2.2} & \val{\underline{5.1}}{8.8} & \val{\underline{1.1}}{1.6} \\
      & Score $\uparrow$
      & \val{0.47}{0.0} & \val{\underline{0.70}}{0.1} & \val{\underline{0.69}}{0.0} & \val{\underline{0.63}}{0.0} & \val{\underline{0.74}}{0.0} & \val{0.62}{0.1} & \val{\underline{0.59}}{0.0} & \val{0.45}{0.0} & \val{0.66}{0.0} & \val{\underline{0.58}}{0.0} & \val{0.44}{0.0} & \val{\underline{0.74}}{0.1} & \val{\underline{0.61}}{0.0} \\ \midrule   

      \multirow{3}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{51.1}{1.1} & \val{75.6}{0.6} & \val{77.7}{0.1} & \val{72.0}{0.7} & \val{\textbf{83.6}}{0.1} & \val{\textbf{83.6}}{0.3} & \val{69.5}{0.4} & \val{\textbf{59.7}}{1.2} & \val{\textbf{86.1}}{0.5} & \val{73.7}{0.4} & \val{\underline{60.5}}{0.9} & \val{\textbf{88.4}}{0.0} & \val{73.1}{0.5} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{19.7}{2.5} & \val{77.3}{2.1} & \val{77.8}{4.3} & \val{35.4}{5.2} & \val{58.1}{0.7} & \val{81.3}{0.7} & \val{34.2}{3.5} & \val{40.2}{8.8} & \val{87.4}{2.1} & \val{35.4}{1.8} & \val{41.1}{2.6} & \val{87.4}{0.7} & \val{52.1}{2.5} \\
      & Score $\uparrow$
      & \val{0.43}{0.02} & \val{0.43}{0.01} & \val{0.44}{0.01} & \val{0.53}{0.02} & \val{0.53}{0.00} & \val{0.46}{0.00} & \val{0.52}{0.01} & \val{0.43}{0.04} & \val{0.46}{0.00} & \val{0.55}{0.00} & \val{0.43}{0.01} & \val{0.47}{0.00} & \val{0.48}{0.01} \\ \midrule

      \multirow{3}{*}{PADA~\cite{cao2018partial}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{58.4}{0.9} & \val{\underline{80.2}}{2.4} & \val{\underline{80.8}}{0.6}
      & \val{\underline{76.3}}{1.7} & \val{80.7}{1.2} & \val{80.8}{0.7}
      & \val{73.5}{2.4} & \val{56.5}{1.7} & \val{82.7}{2.4}
      & \val{\underline{77.3}}{1.4} & \val{54.5}{0.6} & \val{86.0}{1.1}
      & \val{\underline{74.0}}{1.4} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{33.3}{0.3} & \val{77.4}{2.6} & \val{82.5}{0.8}
      & \val{64.8}{2.5} & \val{70.9}{2.5} & \val{73.3}{1.2}
      & \val{56.5}{0.9} & \val{31.0}{0.6} & \val{79.4}{0.8}
      & \val{60.5}{0.5} & \val{38.7}{2.1} & \val{83.0}{0.5}
      & \val{62.6}{1.3} \\
      & Score $\uparrow$
      & \val{0.44}{0.0} & \val{0.45}{0.0} & \val{0.44}{0.0}
      & \val{0.46}{0.0} & \val{0.47}{0.0} & \val{0.47}{0.0}
      & \val{0.47}{0.0} & \val{0.43}{0.0} & \val{0.46}{0.0}
      & \val{0.48}{0.0} & \val{0.39}{0.0} & \val{0.47}{0.0}
      & \val{0.45}{0.0} \\ \midrule

      \multirow{3}{*}{SHOT~\cite{liang2020we}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{56.0}{2.1} & \val{76.8}{2.3} & \val{79.2}{1.1}
      & \val{74.4}{2.0} & \val{80.9}{1.2} & \val{80.0}{1.4}
      & \val{71.6}{1.0} & \val{\underline{58.4}}{1.3} & \val{81.4}{2.1}
      & \val{76.8}{0.5} & \val{\textbf{63.0}}{0.6} & \val{85.8}{0.6}
      & \val{73.7}{1.3} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{23.9}{1.0} & \val{27.6}{2.5} & \val{28.2}{1.7}
      & \val{31.2}{1.0} & \val{19.3}{0.8} & \val{13.0}{0.8}
      & \val{29.6}{1.9} & \val{23.9}{2.3} & \val{15.0}{0.4}
      & \val{36.1}{0.9} & \val{28.8}{0.7} & \val{19.4}{0.3}
      & \val{24.7}{1.2} \\
      & Score $\uparrow$
      & \val{0.45}{0.0} & \val{0.60}{0.0} & \val{0.62}{0.0}
      & \val{0.57}{0.0} & \val{0.68}{0.0} & \val{\underline{0.71}}{0.0}
      & \val{0.55}{0.0} & \val{0.47}{0.0} & \val{\underline{0.71}}{0.0}
      & \val{0.56}{0.0} & \val{\underline{0.49}}{0.0} & \val{0.72}{0.0}
      & \val{0.59}{0.0} \\ \midrule

      \rowcolor{green!40!white}
      \multirow{3}{*}{Ours} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\underline{59.5}}{1.9} & \val{79.5}{1.0} & \val{78.7}{1.2} & \val{74.8}{0.7} & \val{80.6}{1.3} & \val{78.8}{1.2} & \val{\underline{73.7}}{0.4} & \val{55.7}{0.6} & \val{80.7}{0.5} & \val{74.2}{0.8} & \val{56.7}{0.5} & \val{82.8}{0.8} & \val{73.0}{0.9} \\

      \rowcolor{green!40!white}
      Ours & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.1}}{0.2} & \val{\textbf{0.0}}{0.0} & \val{4.1}{5.8} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{12.8}{9.1} & \val{\textbf{0.0}}{0.0} & \val{1.4}{1.3} \\

      \rowcolor{green!40!white}
      & Score $\uparrow$ & \val{\textbf{0.60}}{0.0} & \val{\textbf{0.80}}{0.0} & \val{\textbf{0.79}}{0.0} & \val{\textbf{0.75}}{0.0} & \val{\textbf{0.81}}{0.0} & \val{\textbf{0.79}}{0.0} & \val{\textbf{0.74}}{0.0} & \val{\underline{0.54}}{0.0} & \val{\textbf{0.81}}{0.0} & \val{\textbf{0.74}}{0.0} & \val{\textbf{0.51}}{0.0} & \val{\textbf{0.83}}{0.0} & \val{\textbf{0.72}}{0.0} \\ \bottomrule

    \end{tabular}
\begin{tabular}{lccccccccc} \toprule
      Method & Metric & s $\rightarrow$ p & c $\rightarrow$ s & p $\rightarrow$ c & p $\rightarrow$ r & r $\rightarrow$ s & r $\rightarrow$ c & r $\rightarrow$ p & Average \\ \midrule
      \multirow{3}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{71.3}{0.3} & \val{66.6}{0.4} & \val{61.7}{0.8} & \val{78.3}{0.2} & \val{55.9}{1.5} & \val{65.1}{0.9} & \val{75.0}{0.4} & \val{67.7}{0.6} \\

     & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{67.6}{5.7} & \val{55.9}{4.8} & \val{42.9}{2.2} & \val{60.6}{2.2} & \val{6.5}{1.1} & \val{14.6}{0.9} & \val{22.8}{3.1} & \val{38.7}{2.9} \\

     & Score $\uparrow$ & \val{0.43}{0.0} & \val{0.43}{0.0} & \val{0.43}{0.0} & \val{0.49}{0.0} & \val{0.53}{0.0} & \val{0.57}{0.0} & \val{0.61}{0.0} & \val{0.50}{0.0} \\ \midrule

      \multirow{3}{*}{Retrain} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{71.0}{0.3} & \val{65.3}{2.3} & \val{58.6}{2.4} & \val{78.2}{0.9} & \val{54.2}{1.0} & \val{62.9}{1.5} & \val{74.1}{1.0} & \val{66.3}{1.3} \\

      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

      & Score $\uparrow$ & \val{0.71}{0.0} & \val{0.65}{0.0} & \val{0.59}{0.0} & \val{0.78}{0.0} & \val{0.54}{0.0} & \val{0.63}{0.0} & \val{0.74}{0.0} & \val{0.66}{0.0} \\ \midrule

      \multirow{3}{*}{Finetune} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{68.9}{0.1} & \val{\underline{64.9}}{1.1} & \val{62.2}{1.2} & \val{77.3}{0.2} & \val{52.1}{1.9} & \val{\underline{65.5}}{1.3} & \val{\underline{74.2}}{0.8} & \val{\underline{66.5}}{0.9} \\

      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{37.4}{5.8} & \val{32.3}{2.6} & \val{20.8}{6.3} & \val{36.6}{3.1} & \val{\underline{0.6}}{0.3} & \val{5.3}{2.1} & \val{10.1}{8.5} & \val{20.4}{4.1} \\

      & Score $\uparrow$ & \val{\underline{0.50}}{0.0} & \val{\textbf{0.49}}{0.0} & \val{\textbf{0.52}}{0.0} & \val{\underline{0.57}}{0.0} & \val{\textbf{0.52}}{0.0} & \val{\underline{0.62}}{0.0} & \val{\underline{0.68}}{0.1} & \val{\textbf{0.56}}{0.0} \\ \midrule

      \multirow{3}{*}{UNSIR~\cite{tarun2023fast} }
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{14.1}{6.8} & \val{1.5}{0.1} & \val{25.2}{2.2} & \val{40.4}{2.0} & \val{1.5}{0.3} & \val{14.4}{9.2} & \val{23.1}{2.4} & \val{17.2}{3.3} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{4.4}}{7.6} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.6}}{1.1} \\
      & Score $\uparrow$
      & \val{0.14}{0.1} & \val{0.01}{0.0} & \val{0.25}{0.0} & \val{0.39}{0.0} & \val{0.02}{0.0} & \val{0.14}{0.1} & \val{0.23}{0.0} & \val{0.17}{0.0} \\ \midrule

      \multirow{3}{*}{ZSMU~\cite{chundawat2023zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\underline{70.0}}{0.9} & \val{58.1}{3.1} & \val{60.2}{2.2} & \val{76.8}{1.5} & \val{49.1}{1.0} & \val{58.0}{4.1} & \val{70.3}{1.7} & \val{63.2}{2.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{67.0}{20.7} & \val{58.6}{10.0} & \val{39.5}{12.3} & \val{49.6}{16.3} & \val{23.8}{5.0} & \val{13.8}{2.8} & \val{25.2}{7.3} & \val{39.7}{10.6} \\
      & Score $\uparrow$
      & \val{0.42}{0.1} & \val{0.37}{0.0} & \val{0.43}{0.1} & \val{0.52}{0.1} & \val{0.40}{0.0} & \val{0.51}{0.0} & \val{0.56}{0.0} & \val{0.46}{0.0} \\ \midrule

      \multirow{3}{*}{Lipschitz~\cite{foster2024zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{49.5}{14.9} & \val{43.2}{17.5} & \val{47.3}{11.9} & \val{60.8}{13.4} & \val{43.2}{5.0} & \val{29.4}{21.0} & \val{67.8}{2.2} & \val{48.7}{12.3} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{20.2}{29.7} & \val{\underline{20.2}}{19.5} & \val{23.6}{20.5} & \val{27.5}{22.0} & \val{1.9}{2.5} & \val{1.1}{2.0} & \val{7.5}{9.2} & \val{14.6}{15.1} \\
      & Score $\uparrow$
      & \val{0.41}{0.0} & \val{0.35}{0.1} & \val{0.38}{0.0} & \val{0.47}{0.0} & \val{0.42}{0.0} & \val{0.29}{0.2} & \val{0.63}{0.1} & \val{0.42}{0.1} \\ \midrule

      \multirow{3}{*}{Nabla Tau~\cite{trippa2024tau}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{43.5}{2.0} & \val{42.2}{1.7} & \val{45.7}{2.3} & \val{59.3}{4.9} & \val{23.3}{19.1} & \val{45.6}{3.6} & \val{47.6}{1.3} & \val{43.9}{5.0} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\underline{12.3}}{3.8} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.3}}{0.5} & \val{\textbf{3.5}}{3.1} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{2.3}}{1.0} \\
      & Score $\uparrow$
      & \val{0.39}{0.0} & \val{0.42}{0.0} & \val{\underline{0.46}}{0.0} & \val{\underline{0.57}}{0.1} & \val{0.23}{0.2} & \val{0.46}{0.0} & \val{0.48}{0.0} & \val{0.43}{0.0} \\ \midrule

     \multirow{3}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{65.8}{1.2} & \val{61.6}{1.2} & \val{\textbf{63.2}}{0.8} & \val{77.2}{0.1} & \val{\underline{52.8}}{1.7} & \val{\textbf{65.7}}{1.3} & \val{74.1}{0.2} & \val{65.8}{0.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{38.4}{5.2} & \val{6.8}{3.8} & \val{29.7}{1.8} & \val{39.9}{8.3} & \val{2.1}{0.9} & \val{16.0}{5.4} & \val{1.6}{0.4} & \val{19.2}{3.0} \\
      & Score $\uparrow$
      & \val{0.48}{0.00} & \val{0.58}{0.03} & \val{0.49}{0.01} & \val{0.55}{0.03} & \val{0.52}{0.02} & \val{0.57}{0.04} & \val{0.73}{0.00} & \val{0.56}{0.02} \\ \midrule

      \multirow{3}{*}{PADA~\cite{cao2018partial}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{61.1}{0.3} & \val{59.7}{0.7} & \val{55.1}{0.3} & \val{76.1}{0.5} & \val{49.0}{0.3} & \val{59.9}{0.4} & \val{72.2}{0.3} & \val{61.9}{0.4} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{45.5}{1.3} & \val{70.1}{0.4} & \val{57.1}{1.1} & \val{71.6}{1.1} & \val{22.3}{0.8} & \val{26.8}{0.9} & \val{32.7}{2.4} & \val{46.6}{1.1} \\
      & Score $\uparrow$
      & \val{0.42}{0.0} & \val{0.35}{0.0} & \val{0.35}{0.0} & \val{0.44}{0.0} & \val{0.40}{0.0} & \val{0.47}{0.0} & \val{0.54}{0.0} & \val{0.43}{0.0} \\ \midrule

      \multirow{3}{*}{SHOT~\cite{liang2020we}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\textbf{71.3}}{0.2} & \val{\textbf{66.4}}{1.6} & \val{\underline{62.4}}{0.6} & \val{\textbf{78.5}}{0.4} & \val{\textbf{55.7}}{2.4} & \val{65.1}{0.4} & \val{\textbf{74.8}}{0.9} & \val{\textbf{67.8}}{0.9} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{67.7}{4.5} & \val{56.3}{5.1} & \val{48.7}{3.0} & \val{62.4}{3.3} & \val{6.9}{2.1} & \val{13.6}{0.5} & \val{21.2}{0.5} & \val{39.6}{2.7} \\
      & Score $\uparrow$
      & \val{0.43}{0.0} & \val{0.43}{0.0} & \val{0.42}{0.0} & \val{0.48}{0.0} & \val{\textbf{0.52}}{0.0} & \val{0.57}{0.0} & \val{0.62}{0.0} & \val{0.50}{0.0} \\ \midrule

      \rowcolor{green!40!white}
      \multirow{3}{*}{} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{67.3}{1.4} & \val{63.3}{0.7} & \val{60.8}{1.8} & \val{\underline{77.6}}{0.2} & \val{52.4}{2.3} & \val{63.3}{0.5} & \val{72.7}{0.8} & \val{65.3}{1.1} \\

      \rowcolor{green!40!white}
      Ours & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{29.6}{9.8} & \val{36.8}{3.1} & \val{36.3}{7.1} & \val{28.7}{5.9} & \val{4.5}{5.4} & \val{\underline{0.7}}{1.0} & \val{\underline{3.6}}{5.1} & \val{20.1}{5.3} \\

      \rowcolor{green!40!white}
      & Score $\uparrow$ & \val{\textbf{0.52}}{0.0} & \val{\underline{0.46}}{0.0} & \val{0.45}{0.0} & \val{\textbf{0.60}}{0.0} & \val{\underline{0.50}}{0.0} & \val{\textbf{0.63}}{0.0} & \val{\textbf{0.70}}{0.0} & \val{\underline{0.55}}{0.0} \\ \bottomrule

    \end{tabular}
\begin{tabular}{lcccccccc} \toprule
      Method & Metric & A $\rightarrow$ D & A $\rightarrow$ W & D $\rightarrow$ A & D $\rightarrow$ W & W $\rightarrow$ A & W $\rightarrow$ D & Average \\ \midrule
      \multirow{3}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{67.0}{0.9} & \val{79.9}{1.8} & \val{77.1}{0.9} & \val{86.3}{1.5} & \val{78.5}{1.5} & \val{72.0}{0.5} & \val{76.8}{1.2} \\

      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{93.6}{0.8} & \val{88.5}{2.3} & \val{84.8}{2.3} & \val{99.5}{0.8} & \val{76.6}{1.9} & \val{97.7}{1.6} & \val{90.1}{1.6} \\

      & Score $\uparrow$ & \val{0.35}{0.0} & \val{0.42}{0.0} & \val{0.42}{0.0} & \val{0.43}{0.0} & \val{0.44}{0.0} & \val{0.36}{0.0} & \val{0.40}{0.0} \\ \midrule

      \multirow{3}{*}{Retrain} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{68.2}{0.9} & \val{83.3}{0.8} & \val{76.0}{4.1} & \val{87.0}{0.6} & \val{78.0}{1.2} & \val{72.0}{1.0} & \val{77.4}{1.4} \\

      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

      & Score $\uparrow$ & \val{0.68}{0.0} & \val{0.83}{0.0} & \val{0.76}{0.0} & \val{0.87}{0.0} & \val{0.78}{0.0} & \val{0.72}{0.0} & \val{0.77}{0.0} \\ \midrule

      \multirow{3}{*}{Finetune} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{66.7}{2.2} & \val{79.7}{2.3} & \val{\underline{77.2}}{0.6} & \val{\textbf{86.5}}{1.6} & \val{\underline{78.4}}{1.0} & \val{72.0}{0.5} & \val{\textbf{76.7}}{1.4} \\

      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{85.4}{3.0} & \val{80.3}{1.3} & \val{79.4}{1.1} & \val{94.0}{0.8} & \val{65.0}{5.8} & \val{93.0}{0.0} & \val{82.8}{2.0} \\

      & Score $\uparrow$ & \val{0.36}{0.0} & \val{0.44}{0.0} & \val{0.43}{0.0} & \val{0.45}{0.0} & \val{0.48}{0.0} & \val{0.37}{0.0} & \val{0.42}{0.0} \\ \midrule

      \multirow{3}{*}{UNSIR~\cite{tarun2023fast} }
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{51.0}{10.8} & \val{77.4}{5.9} & \val{58.0}{1.2} & \val{65.7}{3.6} & \val{68.6}{3.3} & \val{48.8}{6.9} & \val{61.6}{5.3} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{1.2}}{1.0} & \val{\textbf{0.0}}{0.0} & \val{64.3}{3.6} & \val{\textbf{0.0}}{0.0} & \val{\underline{10.9}}{0.8} \\
      & Score $\uparrow$
      & \val{0.51}{0.1} & \val{\textbf{0.77}}{0.1} & \val{\underline{0.57}}{0.0} & \val{0.66}{0.0} & \val{0.42}{0.0} & \val{0.49}{0.1} & \val{0.57}{0.1} \\ \midrule

      \multirow{3}{*}{ZSMU~\cite{chundawat2023zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{76.7}{0.7} & \val{85.9}{2.0} & \val{63.3}{3.7} & \val{78.1}{3.0} & \val{71.2}{0.6} & \val{74.7}{0.6} & \val{75.0}{1.8} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{68.6}{6.4} & \val{97.3}{1.0} & \val{92.4}{5.3} & \val{85.3}{4.3} & \val{92.4}{2.0} & \val{78.0}{4.3} & \val{85.6}{3.9} \\
      & Score $\uparrow$
      & \val{0.46}{0.0} & \val{0.44}{0.0} & \val{0.33}{0.0} & \val{0.42}{0.0} & \val{0.37}{0.0} & \val{0.42}{0.0} & \val{0.41}{0.0} \\ \midrule

      \multirow{3}{*}{Lipschitz~\cite{foster2024zero}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{72.3}{2.5} & \val{76.2}{16.3} & \val{58.3}{6.6} & \val{75.8}{5.5} & \val{70.9}{0.6} & \val{66.4}{15.6} & \val{70.0}{7.9} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{47.2}{22.6} & \val{33.9}{32.1} & \val{37.4}{6.7} & \val{60.1}{17.1} & \val{\underline{47.4}}{33.4} & \val{\underline{9.4}}{14.2} & \val{39.2}{21.0} \\
      & Score $\uparrow$
      & \val{0.50}{0.1} & \val{0.57}{0.0} & \val{0.42}{0.0} & \val{0.47}{0.0} & \val{\underline{0.50}}{0.1} & \val{0.61}{0.1} & \val{0.51}{0.1} \\ \midrule

      \multirow{3}{*}{Nabla Tau~\cite{trippa2024tau}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{71.6}{1.4} & \val{85.4}{1.1} & \val{65.5}{4.6} & \val{75.1}{1.6} & \val{71.6}{0.0} & \val{70.7}{3.7} & \val{73.3}{2.0} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{\underline{3.1}}{3.7} & \val{\underline{16.4}}{14.6} & \val{36.9}{13.7} & \val{\underline{1.6}}{2.8} & \val{74.2}{5.3} & \val{12.7}{11.0} & \val{24.2}{8.5} \\
      & Score $\uparrow$
      & \val{\textbf{0.70}}{0.0} & \val{\underline{0.74}}{0.1} & \val{0.48}{0.1} & \val{\underline{0.74}}{0.0} & \val{0.41}{0.0} & \val{\underline{0.63}}{0.0} & \val{\underline{0.62}}{0.0} \\ \midrule

    \multirow{3}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{61.1}{0.9} & \val{74.7}{2.3} & \val{\textbf{78.6}}{1.6} & \val{\underline{82.5}}{1.1} & \val{\textbf{79.7}}{0.7} & \val{66.3}{0.9} & \val{73.8}{1.1} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{100.0}{1.3} & \val{100.0}{1.1} & \val{89.0}{4.8} & \val{100.0}{1.2} & \val{87.8}{7.5} & \val{100.0}{1.3} & \val{96.1}{2.8} \\
      & Score $\uparrow$
      & \val{0.30}{0.01} & \val{0.37}{0.02} & \val{0.42}{0.01} & \val{0.41}{0.01} & \val{0.42}{0.02} & \val{0.33}{0.01} & \val{0.38}{0.01} \\ \midrule

      \multirow{3}{*}{PADA~\cite{cao2018partial}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\underline{76.8}}{0.4} & \val{\underline{86.5}}{1.5} & \val{66.3}{2.4} & \val{78.5}{2.9} & \val{72.0}{0.6} & \val{\textbf{77.4}}{2.2} & \val{\underline{76.2}}{1.6} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{76.8}{3.1} & \val{100.}{0.0} & \val{90.7}{2.0} & \val{90.7}{1.9} & \val{98.8}{1.0} & \val{77.4}{1.7} & \val{89.1}{1.6} \\
      & Score $\uparrow$
      & \val{0.43}{0.0} & \val{0.43}{0.0} & \val{0.35}{0.0} & \val{0.41}{0.0} & \val{0.36}{0.0} & \val{0.44}{0.0} & \val{0.40}{0.0} \\ \midrule

      \multirow{3}{*}{SHOT~\cite{liang2020we}}
      & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
      & \val{\textbf{77.2}}{1.0} & \val{\textbf{87.0}}{1.2} & \val{65.9}{2.3} & \val{78.1}{1.2} & \val{72.0}{0.6} & \val{\underline{75.6}}{1.2} & \val{76.0}{1.2} \\
      & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
      & \val{47.9}{1.5} & \val{92.9}{0.9} & \val{69.6}{2.7} & \val{72.7}{1.9} & \val{84.8}{2.0} & \val{40.4}{1.5} & \val{68.0}{1.7} \\
      & Score $\uparrow$
      & \val{0.52}{0.0} & \val{0.45}{0.0} & \val{0.39}{0.0} & \val{0.45}{0.0} & \val{0.39}{0.0} & \val{0.54}{0.0} & \val{0.46}{0.0} \\ \midrule

      \rowcolor{green!40!white}
      \multirow{3}{*}{} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{60.6}{0.6} & \val{72.8}{2.0} & \val{72.1}{1.7} & \val{77.4}{1.9} & \val{71.9}{1.4} & \val{67.4}{2.9} & \val{70.4}{1.7} \\

      \rowcolor{green!40!white}
      Ours & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\

      \rowcolor{green!40!white}
      & Score $\uparrow$ & \val{\underline{0.61}}{0.0} & \val{0.73}{0.0} & \val{\textbf{0.72}}{0.0} & \val{\textbf{0.77}}{0.0} & \val{\textbf{0.72}}{0.0} & \val{\textbf{0.67}}{0.0} & \val{\textbf{0.70}}{0.0} \\ \bottomrule

    \end{tabular}
\begin{tabular}{cccccccccccccccc} \toprule
    Method & Task & Acc. & A $\rightarrow$ C & A $\rightarrow$ P & A $\rightarrow$ R & C $\rightarrow$ A & C $\rightarrow$ P & C $\rightarrow$ R & P $\rightarrow$ A & P $\rightarrow$ C & P $\rightarrow$ R & R $\rightarrow$ A & R $\rightarrow$ C & R $\rightarrow$ P & Average \\ \midrule

    \multirow{9}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{63.6}{0.4} & \val{80.3}{0.3} & \val{86.7}{0.8} & \val{78.6}{0.4} & \val{81.9}{0.9} & \val{87.4}{0.4} & \val{76.5}{1.1} & \val{62.2}{0.3} & \val{89.5}{0.4} & \val{81.3}{1.4} & \val{63.4}{1.5} & \val{87.1}{0.2} & \val{78.2}{0.7} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{43.8}{1.1} & \val{61.4}{2.4} & \val{75.4}{1.1} & \val{59.8}{3.7} & \val{55.7}{1.3} & \val{66.9}{3.2} & \val{46.0}{2.6} & \val{26.2}{0.8} & \val{62.1}{1.2} & \val{58.4}{4.8} & \val{40.3}{0.6} & \val{63.4}{0.6} & \val{55.0}{2.0} \\

    &  & Score $\uparrow$ & \val{0.44}{0.0} & \val{0.50}{0.0} & \val{0.49}{0.0} & \val{0.49}{0.0} & \val{0.53}{0.0} & \val{0.52}{0.0} & \val{0.52}{0.0} & \val{0.49}{0.0} & \val{0.55}{0.0} & \val{0.51}{0.0} & \val{0.45}{0.0} & \val{0.53}{0.0} & \val{0.50}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{63.6}{0.4} & \val{80.3}{0.3} & \val{86.7}{0.8} & \val{78.6}{0.4} & \val{81.9}{0.9} & \val{87.4}{0.4} & \val{76.5}{1.1} & \val{62.2}{0.3} & \val{89.5}{0.4} & \val{81.3}{1.4} & \val{63.4}{1.5} & \val{87.1}{0.2} & \val{78.2}{0.7} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{44.2}{1.1} & \val{62.2}{2.4} & \val{76.1}{1.0} & \val{60.6}{3.7} & \val{56.3}{1.3} & \val{67.5}{3.2} & \val{46.7}{2.6} & \val{26.5}{0.9} & \val{62.6}{1.2} & \val{59.2}{4.9} & \val{40.6}{0.6} & \val{64.2}{0.6} & \val{55.6}{2.0} \\

    &  & Score $\uparrow$ & \val{0.44}{0.0} & \val{0.50}{0.0} & \val{0.49}{0.0} & \val{0.49}{0.0} & \val{0.52}{0.0} & \val{0.52}{0.0} & \val{0.52}{0.0} & \val{0.49}{0.0} & \val{0.55}{0.0} & \val{0.51}{0.0} & \val{0.45}{0.0} & \val{0.53}{0.0} & \val{0.50}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{63.6}{0.4} & \val{80.3}{0.3} & \val{86.7}{0.8} & \val{78.6}{0.4} & \val{81.9}{0.9} & \val{87.4}{0.4} & \val{76.5}{1.1} & \val{62.2}{0.3} & \val{89.5}{0.4} & \val{81.3}{1.4} & \val{63.4}{1.5} & \val{87.1}{0.2} & \val{78.2}{0.7} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{44.3}{1.1} & \val{62.4}{2.4} & \val{76.3}{1.1} & \val{60.9}{3.8} & \val{56.6}{1.3} & \val{67.7}{3.2} & \val{46.9}{2.6} & \val{26.5}{0.8} & \val{62.8}{1.2} & \val{59.5}{5.0} & \val{40.8}{0.6} & \val{64.5}{0.6} & \val{55.8}{2.0} \\

    &  & Score $\uparrow$ & \val{0.44}{0.0} & \val{0.49}{0.0} & \val{0.49}{0.0} & \val{0.49}{0.0} & \val{0.52}{0.0} & \val{0.52}{0.0} & \val{0.52}{0.0} & \val{0.49}{0.0} & \val{0.55}{0.0} & \val{0.51}{0.0} & \val{0.45}{0.0} & \val{0.53}{0.0} & \val{0.50}{0.0} \\ \midrule

    \multirow{9}{*}{Retrain} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{65.0}{1.7} & \val{80.3}{1.2} & \val{86.6}{1.4} & \val{78.2}{1.6} & \val{83.3}{0.4} & \val{87.8}{0.8} & \val{78.1}{1.4} & \val{63.3}{1.3} & \val{88.1}{0.7} & \val{77.0}{2.6} & \val{65.6}{0.2} & \val{85.2}{0.6} & \val{78.2}{1.2} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

    &  & Score $\uparrow$ & \val{0.65}{0.0} & \val{0.80}{0.0} & \val{0.87}{0.0} & \val{0.78}{0.0} & \val{0.83}{0.0} & \val{0.88}{0.0} & \val{0.78}{0.0} & \val{0.63}{0.0} & \val{0.88}{0.0} & \val{0.77}{0.0} & \val{0.66}{0.0} & \val{0.85}{0.0} & \val{0.78}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{65.0}{1.7} & \val{80.3}{1.2} & \val{86.6}{1.4} & \val{78.2}{1.6} & \val{83.3}{0.4} & \val{87.8}{0.8} & \val{78.1}{1.4} & \val{63.3}{1.3} & \val{88.1}{0.7} & \val{77.0}{2.6} & \val{65.6}{0.2} & \val{85.2}{0.6} & \val{78.2}{1.2} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

    &  & Score $\uparrow$ & \val{0.65}{0.0} & \val{0.80}{0.0} & \val{0.87}{0.0} & \val{0.78}{0.0} & \val{0.83}{0.0} & \val{0.88}{0.0} & \val{0.78}{0.0} & \val{0.63}{0.0} & \val{0.88}{0.0} & \val{0.77}{0.0} & \val{0.66}{0.0} & \val{0.85}{0.0} & \val{0.78}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{65.0}{1.7} & \val{80.3}{1.2} & \val{86.6}{1.4} & \val{78.2}{1.6} & \val{83.3}{0.4} & \val{87.8}{0.8} & \val{78.1}{1.4} & \val{63.3}{1.3} & \val{88.1}{0.7} & \val{77.0}{2.6} & \val{65.6}{0.2} & \val{85.2}{0.6} & \val{78.2}{1.2} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

    &  & Score $\uparrow$ & \val{0.65}{0.0} & \val{0.80}{0.0} & \val{0.87}{0.0} & \val{0.78}{0.0} & \val{0.83}{0.0} & \val{0.88}{0.0} & \val{0.78}{0.0} & \val{0.63}{0.0} & \val{0.88}{0.0} & \val{0.77}{0.0} & \val{0.66}{0.0} & \val{0.85}{0.0} & \val{0.78}{0.0} \\ \midrule

    \multirow{9}{*}{Finetune} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\underline{62.8}}{0.4} & \val{\textbf{79.4}}{0.8} & \val{\underline{85.8}}{0.9} & \val{77.2}{1.2} & \val{\textbf{82.0}}{0.5} & \val{\textbf{86.7}}{0.7} & \val{75.7}{1.7} & \val{\underline{61.8}}{0.4} & \val{\textbf{89.5}}{0.4} & \val{\textbf{80.9}}{2.0} & \val{62.0}{0.8} & \val{\underline{85.8}}{1.2} & \val{\textbf{77.5}}{0.9} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{38.5}{1.6} & \val{42.1}{1.9} & \val{66.7}{1.6} & \val{37.5}{2.7} & \val{47.0}{1.4} & \val{60.7}{3.0} & \val{24.6}{0.5} & \val{15.6}{3.7} & \val{53.4}{2.5} & \val{32.0}{1.1} & \val{37.0}{3.0} & \val{55.7}{2.8} & \val{42.6}{2.2} \\

    &  & Score $\uparrow$ & \val{0.45}{0.0} & \val{0.56}{0.0} & \val{0.51}{0.0} & \val{0.56}{0.0} & \val{0.56}{0.0} & \val{0.54}{0.0} & \val{\underline{0.61}}{0.0} & \val{\underline{0.54}}{0.0} & \val{0.58}{0.0} & \val{0.61}{0.0} & \val{0.45}{0.0} & \val{0.55}{0.0} & \val{0.54}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\underline{62.8}}{0.4} & \val{\textbf{79.4}}{0.8} & \val{\underline{85.8}}{0.9} & \val{77.2}{1.2} & \val{\underline{82.0}}{0.5} & \val{\textbf{86.7}}{0.7} & \val{\underline{75.7}}{1.7} & \val{\textbf{61.8}}{0.4} & \val{\textbf{89.5}}{0.4} & \val{\textbf{80.9}}{2.0} & \val{62.0}{0.8} & \val{\underline{85.8}}{1.2} & \val{\underline{77.5}}{0.9} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{38.8}{1.6} & \val{42.6}{1.9} & \val{67.3}{1.6} & \val{38.0}{2.7} & \val{47.6}{1.5} & \val{61.2}{3.1} & \val{24.9}{0.5} & \val{15.8}{3.7} & \val{53.9}{2.5} & \val{32.5}{1.1} & \val{37.3}{3.0} & \val{56.3}{2.8} & \val{43.0}{2.2} \\

    &  & Score $\uparrow$ & \val{0.45}{0.0} & \val{0.56}{0.0} & \val{0.51}{0.0} & \val{0.56}{0.0} & \val{0.56}{0.0} & \val{0.54}{0.0} & \val{\underline{0.61}}{0.0} & \val{\underline{0.53}}{0.0} & \val{0.58}{0.0} & \val{0.61}{0.0} & \val{0.45}{0.0} & \val{0.55}{0.0} & \val{0.54}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\textbf{62.8}}{0.4} & \val{\textbf{79.4}}{0.8} & \val{\underline{85.8}}{0.9} & \val{77.2}{1.2} & \val{\textbf{82.0}}{0.5} & \val{\textbf{86.7}}{0.7} & \val{\underline{75.7}}{1.7} & \val{\textbf{61.8}}{0.4} & \val{\textbf{89.5}}{0.4} & \val{\textbf{80.9}}{2.0} & \val{62.0}{0.8} & \val{\underline{85.8}}{1.2} & \val{\underline{77.5}}{0.9} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{39.0}{1.6} & \val{42.8}{1.9} & \val{67.5}{1.6} & \val{38.2}{2.7} & \val{47.8}{1.5} & \val{61.4}{3.1} & \val{25.0}{0.5} & \val{15.8}{3.7} & \val{54.0}{2.5} & \val{32.6}{1.1} & \val{37.4}{3.0} & \val{56.6}{2.9} & \val{43.2}{2.2} \\

    &  & Score $\uparrow$ & \val{0.45}{0.0} & \val{0.56}{0.0} & \val{0.51}{0.0} & \val{0.56}{0.0} & \val{0.56}{0.0} & \val{0.54}{0.0} & \val{\underline{0.61}}{0.0} & \val{\underline{0.53}}{0.0} & \val{0.58}{0.0} & \val{0.61}{0.0} & \val{0.45}{0.0} & \val{0.55}{0.0} & \val{0.54}{0.0} \\ \midrule

    \multirow{9}{*}{UNSIR~\cite{tarun2023fast} } & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{30.9}{2.7} & \val{54.3}{3.8} & \val{52.5}{3.3} & \val{16.0}{5.8} & \val{60.2}{4.7} & \val{48.1}{2.2} & \val{17.8}{2.5} & \val{15.5}{9.3} & \val{52.0}{2.0} & \val{16.0}{10.0} & \val{24.5}{9.1} & \val{59.1}{2.0} & \val{37.2}{4.8} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\

    &  & Score $\uparrow$ & \val{0.31}{0.0} & \val{0.54}{0.0} & \val{0.53}{0.0} & \val{0.16}{0.1} & \val{0.60}{0.0} & \val{0.48}{0.0} & \val{0.18}{0.0} & \val{0.15}{0.1} & \val{0.52}{0.0} & \val{0.16}{0.1} & \val{0.24}{0.1} & \val{0.59}{0.0} & \val{0.37}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{23.3}{2.1} & \val{48.5}{5.5} & \val{44.3}{4.5} & \val{12.2}{3.6} & \val{54.6}{4.1} & \val{35.3}{3.6} & \val{12.2}{0.8} & \val{12.5}{7.2} & \val{38.8}{2.1} & \val{10.7}{6.5} & \val{19.2}{7.2} & \val{49.5}{1.8} & \val{30.1}{4.1} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\

    &  & Score $\uparrow$ & \val{0.23}{0.0} & \val{0.48}{0.1} & \val{0.44}{0.0} & \val{0.12}{0.0} & \val{0.55}{0.0} & \val{0.35}{0.0} & \val{0.12}{0.0} & \val{0.12}{0.1} & \val{0.39}{0.0} & \val{0.11}{0.1} & \val{0.19}{0.1} & \val{0.50}{0.0} & \val{0.30}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{19.6}{2.4} & \val{43.8}{3.9} & \val{39.9}{3.5} & \val{10.9}{2.1} & \val{49.4}{5.0} & \val{31.3}{4.6} & \val{10.2}{0.9} & \val{11.7}{6.9} & \val{27.1}{5.7} & \val{8.7}{4.7} & \val{15.7}{5.4} & \val{47.0}{3.3} & \val{26.3}{4.0} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\

    &  & Score $\uparrow$ & \val{0.20}{0.0} & \val{0.44}{0.0} & \val{0.40}{0.0} & \val{0.11}{0.0} & \val{0.49}{0.0} & \val{0.31}{0.0} & \val{0.10}{0.0} & \val{0.12}{0.1} & \val{0.27}{0.1} & \val{0.09}{0.0} & \val{0.16}{0.1} & \val{0.47}{0.0} & \val{0.26}{0.0} \\ \midrule

    \multirow{9}{*}{ZSMU~\cite{chundawat2023zero}} & \multirow{3}{*}{T1}
    & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{40.5}{33.1} & \val{78.5}{1.1} & \val{85.2}{2.0} & \val{75.8}{1.6} & \val{77.7}{1.5} & \val{78.7}{9.2} & \val{\underline{75.9}}{2.9} & \val{61.3}{1.0} & \val{87.5}{1.8} & \val{78.8}{0.7} & \val{56.7}{3.4} & \val{84.1}{0.3} & \val{73.4}{4.9} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{14.0}{15.7} & \val{57.0}{3.9} & \val{71.5}{4.6} & \val{32.9}{4.6} & \val{42.8}{2.7} & \val{40.3}{29.1} & \val{40.7}{9.6} & \val{\underline{15.0}}{4.5} & \val{69.2}{7.5} & \val{35.1}{3.4} & \val{20.2}{12.3} & \val{62.4}{1.8} & \val{41.8}{8.3} \\
    &  & Score $\uparrow$ & \val{0.34}{0.3} & \val{0.50}{0.0} & \val{0.50}{0.0} & \val{0.57}{0.0} & \val{0.54}{0.0} & \val{0.57}{0.1} & \val{0.54}{0.0} & \val{0.53}{0.0} & \val{0.52}{0.0} & \val{0.58}{0.0} & \val{0.47}{0.0} & \val{0.52}{0.0} & \val{0.52}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{40.4}{33.7} & \val{36.2}{39.3} & \val{84.7}{2.1} & \val{49.4}{37.0} & \val{76.9}{0.8} & \val{78.0}{9.9} & \val{72.6}{5.4} & \val{39.7}{32.8} & \val{86.7}{2.2} & \val{51.9}{43.9} & \val{55.1}{3.0} & \val{84.3}{1.1} & \val{63.0}{17.6} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{15.0}{13.3} & \val{19.2}{33.3} & \val{82.5}{3.7} & \val{29.5}{25.7} & \val{54.6}{10.7} & \val{64.3}{14.5} & \val{30.4}{4.7} & \val{\underline{9.4}}{8.4} & \val{67.5}{3.0} & \val{34.0}{29.5} & \val{19.7}{7.9} & \val{61.6}{4.7} & \val{40.7}{13.3} \\
    &  & Score $\uparrow$ & \val{0.33}{0.3} & \val{0.26}{0.2} & \val{0.46}{0.0} & \val{0.35}{0.2} & \val{0.50}{0.0} & \val{0.47}{0.0} & \val{0.56}{0.0} & \val{0.35}{0.3} & \val{0.52}{0.0} & \val{0.35}{0.3} & \val{0.46}{0.0} & \val{0.52}{0.0} & \val{0.43}{0.1} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{21.8}{33.3} & \val{37.5}{37.1} & \val{58.3}{48.5} & \val{49.8}{36.6} & \val{77.3}{1.2} & \val{78.4}{9.1} & \val{72.4}{4.7} & \val{40.2}{32.6} & \val{86.9}{1.9} & \val{51.5}{43.8} & \val{55.0}{3.4} & \val{69.7}{27.0} & \val{58.2}{23.3} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{11.6}{17.5} & \val{19.0}{30.4} & \val{46.4}{40.2} & \val{20.4}{18.0} & \val{42.9}{9.2} & \val{55.0}{11.7} & \val{36.2}{10.7} & \val{10.8}{9.6} & \val{55.4}{4.8} & \val{28.4}{25.3} & \val{26.6}{4.6} & \val{32.9}{24.9} & \val{32.1}{17.2} \\
    &  & Score $\uparrow$ & \val{0.17}{0.2} & \val{0.28}{0.2} & \val{0.35}{0.3} & \val{0.39}{0.3} & \val{0.54}{0.0} & \val{0.50}{0.0} & \val{0.54}{0.1} & \val{0.35}{0.3} & \val{0.56}{0.0} & \val{0.36}{0.3} & \val{0.43}{0.0} & \val{0.51}{0.1} & \val{0.42}{0.2} \\ \midrule

    \multirow{9}{*}{Lipschitz~\cite{foster2024zero}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{38.1}{15.2} & \val{70.9}{10.4} & \val{67.7}{22.1} & \val{61.7}{13.0} & \val{65.4}{20.1} & \val{56.5}{23.7} & \val{55.5}{4.8} & \val{54.4}{1.8} & \val{79.0}{1.6} & \val{67.2}{4.0} & \val{51.4}{8.4} & \val{85.1}{1.0} & \val{62.7}{10.5} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{7.0}{12.1} & \val{\underline{25.5}}{20.2} & \val{35.7}{35.8} & \val{\textbf{0.0}}{0.0} & \val{19.0}{31.4} & \val{14.7}{12.8} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{19.8}}{22.5} & \val{3.0}{3.3} & \val{\underline{16.8}}{16.8} & \val{76.1}{4.4} & \val{18.1}{13.3} \\
    &  & Score $\uparrow$ & \val{0.35}{0.1} & \val{0.58}{0.2} & \val{0.50}{0.1} & \val{\underline{0.62}}{0.1} & \val{0.56}{0.2} & \val{0.48}{0.2} & \val{0.55}{0.0} & \val{\underline{0.54}}{0.0} & \val{0.67}{0.1} & \val{\underline{0.65}}{0.0} & \val{0.45}{0.1} & \val{0.48}{0.0} & \val{0.54}{0.1} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{46.5}{3.7} & \val{68.4}{10.3} & \val{68.1}{13.4} & \val{57.7}{28.6} & \val{72.5}{12.0} & \val{55.4}{15.7} & \val{49.1}{26.9} & \val{33.0}{12.2} & \val{83.3}{3.8} & \val{76.0}{2.1} & \val{50.8}{20.2} & \val{79.5}{4.2} & \val{61.7}{12.7} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{9.5}{9.4} & \val{\underline{8.7}}{15.1} & \val{\underline{15.4}}{24.7} & \val{27.4}{23.8} & \val{19.7}{19.1} & \val{3.4}{5.9} & \val{1.0}{1.8} & \val{\textbf{0.0}}{0.0} & \val{26.7}{9.5} & \val{4.0}{6.9} & \val{\underline{6.8}}{5.4} & \val{42.7}{22.1} & \val{13.8}{12.0} \\
    &  & Score $\uparrow$ & \val{0.43}{0.1} & \val{0.63}{0.1} & \val{0.59}{0.0} & \val{0.43}{0.2} & \val{0.61}{0.0} & \val{0.54}{0.2} & \val{0.48}{0.3} & \val{0.33}{0.1} & \val{0.66}{0.0} & \val{\underline{0.73}}{0.1} & \val{0.47}{0.2} & \val{0.57}{0.1} & \val{0.54}{0.1} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{46.1}{6.6} & \val{75.2}{2.7} & \val{56.9}{24.9} & \val{45.6}{19.4} & \val{68.2}{4.2} & \val{64.8}{17.6} & \val{50.2}{9.1} & \val{48.5}{5.1} & \val{60.4}{38.5} & \val{69.4}{13.5} & \val{58.8}{6.3} & \val{79.8}{4.2} & \val{60.3}{12.7} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{9.8}{8.0} & \val{\underline{12.9}}{22.4} & \val{\underline{5.3}}{4.8} & \val{\underline{1.0}}{1.7} & \val{3.5}{6.0} & \val{6.0}{5.2} & \val{3.8}{4.5} & \val{5.0}{2.0} & \val{10.2}{10.9} & \val{6.3}{8.1} & \val{17.9}{4.7} & \val{31.0}{6.8} & \val{9.4}{7.1} \\
    &  & Score $\uparrow$ & \val{0.42}{0.1} & \val{0.68}{0.1} & \val{0.54}{0.2} & \val{0.45}{0.2} & \val{0.66}{0.0} & \val{0.61}{0.1} & \val{0.48}{0.1} & \val{0.46}{0.0} & \val{0.53}{0.3} & \val{\underline{0.65}}{0.1} & \val{0.50}{0.1} & \val{0.61}{0.0} & \val{0.55}{0.1} \\ \midrule

    \multirow{9}{*}{Nabla Tau~\cite{trippa2024tau}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{52.8}{2.7} & \val{71.5}{1.6} & \val{72.2}{0.8} & \val{55.7}{10.3} & \val{70.3}{3.5} & \val{76.2}{1.5} & \val{61.1}{1.9} & \val{48.8}{2.4} & \val{75.0}{2.2} & \val{63.4}{2.0} & \val{48.9}{3.0} & \val{72.6}{4.9} & \val{64.0}{3.1} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\underline{1.3}}{2.3} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{1.3}}{2.3} & \val{\underline{0.6}}{1.0} & \val{\underline{3.1}}{4.0} & \val{\underline{6.5}}{8.1} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.9}}{1.5} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{1.1}}{1.6} \\
    &  & Score $\uparrow$ & \val{\underline{0.52}}{0.0} & \val{\underline{0.71}}{0.0} & \val{\underline{0.72}}{0.0} & \val{0.55}{0.1} & \val{\underline{0.70}}{0.0} & \val{\underline{0.74}}{0.0} & \val{0.58}{0.0} & \val{0.49}{0.0} & \val{\underline{0.75}}{0.0} & \val{0.63}{0.0} & \val{0.49}{0.0} & \val{\underline{0.73}}{0.0} & \val{\underline{0.63}}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{50.8}{3.1} & \val{69.2}{2.4} & \val{69.0}{0.5} & \val{52.5}{7.5} & \val{69.0}{2.9} & \val{70.7}{2.3} & \val{57.9}{0.8} & \val{47.2}{1.8} & \val{71.4}{2.6} & \val{60.2}{0.3} & \val{46.5}{2.5} & \val{72.0}{3.1} & \val{61.4}{2.5} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\underline{2.1}}{3.7} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{3.6}{3.2} & \val{\underline{0.1}}{0.2} & \val{\underline{1.8}}{3.1} & \val{\underline{0.3}}{0.6} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.2}}{0.3} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.7}}{0.9} \\
    &  & Score $\uparrow$ & \val{\underline{0.50}}{0.0} & \val{\underline{0.69}}{0.0} & \val{\underline{0.69}}{0.0} & \val{0.51}{0.1} & \val{\underline{0.69}}{0.0} & \val{\underline{0.69}}{0.0} & \val{0.58}{0.0} & \val{0.47}{0.0} & \val{\underline{0.71}}{0.0} & \val{0.60}{0.0} & \val{0.47}{0.0} & \val{\underline{0.72}}{0.0} & \val{\underline{0.61}}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{49.1}{1.5} & \val{68.9}{2.7} & \val{67.2}{0.8} & \val{52.4}{7.9} & \val{69.2}{2.7} & \val{68.9}{3.0} & \val{57.5}{0.6} & \val{45.8}{0.9} & \val{71.2}{3.5} & \val{60.8}{1.9} & \val{46.2}{2.7} & \val{72.1}{4.2} & \val{60.8}{2.7} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{5.4}{1.8} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{1.8}{1.6} & \val{\underline{0.5}}{0.8} & \val{\underline{0.7}}{1.2} & \val{2.0}{1.2} & \val{4.9}{2.4} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.2}}{0.3} & \val{5.7}{4.6} & \val{\textbf{0.0}}{0.0} & \val{\underline{1.8}}{1.2} \\
    &  & Score $\uparrow$ & \val{\underline{0.47}}{0.0} & \val{\underline{0.69}}{0.0} & \val{\underline{0.67}}{0.0} & \val{0.52}{0.1} & \val{\underline{0.69}}{0.0} & \val{\underline{0.68}}{0.0} & \val{0.56}{0.0} & \val{0.44}{0.0} & \val{\underline{0.71}}{0.0} & \val{0.61}{0.0} & \val{0.44}{0.0} & \val{\underline{0.72}}{0.0} & \val{\underline{0.60}}{0.0} \\ \midrule

    \multirow{9}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
& \val{54.5}{1.1} & \val{76.2}{1.5} & \val{78.2}{1.2} & \val{\textbf{78.5}}{0.9} & \val{81.9}{1.3} & \val{86.1}{1.6}
& \val{78.0}{1.4} & \val{60.6}{1.7} & \val{88.3}{1.0} & \val{82.4}{1.3} & \val{65.4}{2.1} & \val{85.6}{1.4} & \val{76.3}{1.3} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
& \val{10.1}{2.2} & \val{51.8}{3.1} & \val{65.1}{1.9} & \val{31.9}{8.3} & \val{62.7}{5.4} & \val{71.0}{2.3}
& \val{22.8}{3.2} & \val{10.9}{2.5} & \val{50.6}{4.1} & \val{44.2}{1.6} & \val{30.7}{1.8} & \val{75.6}{1.5} & \val{43.9}{2.4} \\
&  & Score $\uparrow$
& \val{0.50}{0.02} & \val{0.50}{0.03} & \val{0.47}{0.02} & \val{0.60}{0.03} & \val{0.50}{0.02} & \val{0.50}{0.02}
& \val{0.64}{0.02} & \val{0.55}{0.01} & \val{0.59}{0.02} & \val{0.57}{0.02} & \val{0.50}{0.02} & \val{0.49}{0.02} & \val{0.53}{0.02} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
& \val{55.6}{1.2} & \val{75.9}{1.0} & \val{77.7}{1.1} & \val{\textbf{77.9}}{0.8} & \val{81.0}{1.4} & \val{87.3}{0.9}
& \val{77.3}{1.3} & \val{60.4}{1.1} & \val{88.6}{0.9} & \val{82.4}{1.0} & \val{65.7}{1.5} & \val{85.7}{1.1} & \val{76.3}{1.1} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
& \val{15.0}{2.1} & \val{38.5}{1.9} & \val{57.9}{2.2} & \val{40.4}{1.8} & \val{48.6}{1.6} & \val{56.0}{2.3}
& \val{11.2}{1.8} & \val{2.2}{0.9} & \val{51.1}{2.4} & \val{37.8}{2.6} & \val{23.0}{0.4} & \val{55.5}{2.5} & \val{36.4}{1.9} \\
&  & Score $\uparrow$
& \val{0.48}{0.02} & \val{0.55}{0.02} & \val{0.49}{0.02} & \val{0.55}{0.02} & \val{0.55}{0.02} & \val{0.56}{0.02}
& \val{0.69}{0.02} & \val{0.59}{0.01} & \val{0.59}{0.02} & \val{0.60}{0.02} & \val{0.53}{0.02} & \val{0.55}{0.02} & \val{0.56}{0.02} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
& \val{55.1}{0.9} & \val{75.9}{1.1} & \val{77.7}{0.8} & \val{\underline{78.0}}{0.9} & \val{81.1}{1.0} & \val{87.2}{0.7}
& \val{77.5}{1.0} & \val{60.0}{1.2} & \val{88.6}{1.1} & \val{82.2}{1.3} & \val{65.6}{0.8} & \val{85.6}{0.7} & \val{76.2}{0.9} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
& \val{25.9}{1.3} & \val{27.0}{1.1} & \val{38.3}{1.5} & \val{19.6}{1.0} & \val{31.7}{1.2} & \val{37.9}{1.4}
& \val{14.7}{1.3} & \val{6.7}{1.1} & \val{33.4}{1.7} & \val{41.7}{1.4} & \val{31.2}{1.3} & \val{38.6}{1.5} & \val{28.9}{1.2} \\
&  & Score $\uparrow$
& \val{0.44}{0.02} & \val{0.60}{0.02} & \val{0.56}{0.01} & \val{0.65}{0.02} & \val{0.62}{0.02} & \val{0.63}{0.01}
& \val{0.68}{0.01} & \val{0.56}{0.02} & \val{0.66}{0.01} & \val{0.58}{0.02} & \val{0.50}{0.01} & \val{0.62}{0.01} & \val{0.59}{0.02} \\ \midrule

    \multirow{9}{*}{PADA~\cite{cao2018partial}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{61.8}{0.8} & \val{77.8}{1.4} & \val{85.1}{1.1} & \val{76.5}{1.0} & \val{79.7}{1.7} & \val{85.4}{0.5} & \val{\underline{75.9}}{1.7} & \val{59.1}{0.4} & \val{88.9}{1.1} & \val{\underline{80.2}}{0.8} & \val{57.7}{0.8} & \val{85.6}{0.8} & \val{76.1}{1.0} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{37.0}{2.5} & \val{75.9}{0.6} & \val{80.6}{2.4} & \val{54.1}{2.0} & \val{74.3}{0.9} & \val{80.8}{0.6} & \val{48.9}{1.9} & \val{34.4}{0.9} & \val{79.7}{2.4} & \val{48.9}{1.9} & \val{41.1}{2.8} & \val{83.0}{2.6} & \val{61.6}{1.8} \\
    &  & Score $\uparrow$ & \val{0.45}{0.0} & \val{0.44}{0.0} & \val{0.47}{0.0} & \val{0.50}{0.0} & \val{0.46}{0.0} & \val{0.47}{0.0} & \val{0.51}{0.0} & \val{0.44}{0.0} & \val{0.50}{0.0} & \val{0.54}{0.0} & \val{0.41}{0.0} & \val{0.47}{0.0} & \val{0.47}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{60.1}{0.2} & \val{76.3}{1.3} & \val{84.7}{2.0} & \val{75.7}{0.9} & \val{79.0}{1.7} & \val{84.9}{1.0} & \val{75.2}{2.5} & \val{58.4}{0.7} & \val{88.6}{1.0} & \val{79.8}{1.1} & \val{55.8}{1.3} & \val{84.6}{0.8} & \val{75.3}{1.2} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{34.1}{1.7} & \val{75.0}{3.2} & \val{81.0}{2.2} & \val{61.8}{2.0} & \val{69.2}{1.4} & \val{72.7}{0.3} & \val{48.6}{1.3} & \val{24.4}{1.0} & \val{74.5}{2.2} & \val{63.7}{0.6} & \val{35.7}{4.7} & \val{76.9}{2.4} & \val{59.8}{1.9} \\
    &  & Score $\uparrow$ & \val{0.45}{0.0} & \val{0.44}{0.0} & \val{0.47}{0.0} & \val{0.47}{0.0} & \val{0.47}{0.0} & \val{0.49}{0.0} & \val{0.51}{0.0} & \val{0.47}{0.0} & \val{0.51}{0.0} & \val{0.49}{0.0} & \val{0.41}{0.0} & \val{0.48}{0.0} & \val{0.47}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{59.0}{0.4} & \val{76.1}{1.0} & \val{84.1}{2.4} & \val{74.9}{1.9} & \val{78.6}{1.6} & \val{84.4}{1.5} & \val{74.7}{2.4} & \val{57.7}{0.9} & \val{88.5}{1.1} & \val{\underline{80.0}}{1.3} & \val{53.0}{2.1} & \val{84.4}{0.5} & \val{74.6}{1.4} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{29.8}{1.4} & \val{59.6}{2.9} & \val{63.4}{3.7} & \val{40.7}{1.5} & \val{51.2}{1.8} & \val{53.4}{2.5} & \val{33.9}{0.2} & \val{13.5}{2.5} & \val{56.5}{2.1} & \val{51.3}{2.0} & \val{27.0}{2.9} & \val{57.2}{2.4} & \val{44.8}{2.2} \\
    &  & Score $\uparrow$ & \val{0.45}{0.0} & \val{0.48}{0.0} & \val{0.51}{0.0} & \val{0.53}{0.0} & \val{0.52}{0.0} & \val{0.55}{0.0} & \val{0.56}{0.0} & \val{0.51}{0.0} & \val{0.57}{0.0} & \val{0.53}{0.0} & \val{0.42}{0.0} & \val{0.54}{0.0} & \val{0.51}{0.0} \\ \midrule

    \multirow{9}{*}{SHOT~\cite{liang2020we}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{58.5}{1.4} & \val{74.8}{1.5} & \val{83.6}{1.4} & \val{76.4}{1.9} & \val{79.8}{0.9} & \val{83.7}{1.0} & \val{72.2}{1.3} & \val{\textbf{63.1}}{1.1} & \val{86.5}{1.0} & \val{79.8}{2.3} & \val{\textbf{66.6}}{1.2} & \val{84.2}{1.2} & \val{75.8}{1.3} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{30.2}{1.4} & \val{38.3}{0.6} & \val{\underline{35.6}}{0.4} & \val{31.7}{0.8} & \val{29.8}{1.0} & \val{22.2}{0.8} & \val{29.9}{0.5} & \val{26.0}{0.7} & \val{25.5}{0.3} & \val{35.8}{0.8} & \val{30.7}{1.2} & \val{\underline{32.2}}{0.3} & \val{30.7}{0.7} \\
    &  & Score $\uparrow$ & \val{0.45}{0.0} & \val{0.54}{0.0} & \val{0.62}{0.0} & \val{0.58}{0.0} & \val{0.61}{0.0} & \val{0.69}{0.0} & \val{0.56}{0.0} & \val{0.50}{0.0} & \val{0.69}{0.0} & \val{0.59}{0.0} & \val{\underline{0.51}}{0.0} & \val{0.64}{0.0} & \val{0.58}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{58.3}{1.1} & \val{74.0}{1.1} & \val{82.4}{0.9} & \val{76.5}{2.5} & \val{79.7}{0.8} & \val{83.5}{1.4} & \val{71.1}{1.2} & \val{\textbf{61.8}}{0.7} & \val{86.1}{1.3} & \val{79.0}{2.1} & \val{\textbf{66.3}}{1.0} & \val{83.7}{1.0} & \val{75.2}{1.2} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{30.1}{2.0} & \val{37.5}{1.2} & \val{35.0}{2.0} & \val{30.6}{2.0} & \val{30.6}{2.1} & \val{22.6}{1.2} & \val{28.6}{0.5} & \val{24.2}{0.5} & \val{\underline{25.0}}{0.2} & \val{33.4}{0.5} & \val{29.7}{2.2} & \val{31.7}{1.1} & \val{29.9}{1.3} \\
    &  & Score $\uparrow$ & \val{0.45}{0.0} & \val{0.54}{0.0} & \val{0.61}{0.0} & \val{\underline{0.59}}{0.0} & \val{0.61}{0.0} & \val{0.68}{0.0} & \val{0.55}{0.0} & \val{0.50}{0.0} & \val{0.69}{0.0} & \val{0.59}{0.0} & \val{\underline{0.51}}{0.0} & \val{0.64}{0.0} & \val{0.58}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{57.6}{1.3} & \val{72.9}{1.1} & \val{81.8}{0.8} & \val{75.7}{2.7} & \val{79.8}{0.8} & \val{82.9}{1.2} & \val{70.8}{1.7} & \val{\underline{61.2}}{0.8} & \val{86.2}{1.3} & \val{78.7}{1.6} & \val{\textbf{65.7}}{1.3} & \val{83.5}{1.0} & \val{74.7}{1.3} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{28.0}{2.0} & \val{36.9}{0.3} & \val{35.0}{1.1} & \val{30.4}{1.7} & \val{31.3}{2.2} & \val{22.4}{0.4} & \val{28.3}{1.3} & \val{23.6}{0.4} & \val{24.8}{0.5} & \val{32.8}{0.7} & \val{29.0}{2.0} & \val{30.7}{0.6} & \val{29.4}{1.1} \\
    &  & Score $\uparrow$ & \val{0.45}{0.0} & \val{0.53}{0.0} & \val{0.61}{0.0} & \val{\underline{0.58}}{0.0} & \val{0.61}{0.0} & \val{\underline{0.68}}{0.0} & \val{0.55}{0.0} & \val{0.49}{0.0} & \val{0.69}{0.0} & \val{0.59}{0.0} & \val{\underline{0.51}}{0.0} & \val{0.64}{0.0} & \val{0.58}{0.0} \\ \midrule

    \rowcolor{green!40!white}
    \multirow{9}{*}{Ours} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\textbf{63.1}}{0.8} & \val{\underline{79.1}}{0.3} & \val{\textbf{86.2}}{0.8} & \val{\textbf{77.4}}{1.1} & \val{\underline{80.5}}{0.6} & \val{\underline{86.6}}{0.5} & \val{\textbf{76.1}}{1.0} & \val{61.0}{0.7} & \val{\underline{89.2}}{0.3} & \val{79.9}{1.3} & \val{\underline{62.1}}{0.7} & \val{\textbf{86.6}}{0.5} & \val{\underline{77.3}}{0.7} \\

    \rowcolor{green!40!white}
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\

    \rowcolor{green!40!white}
    &  & Score $\uparrow$ & \val{\textbf{0.63}}{0.0} & \val{\textbf{0.79}}{0.0} & \val{\textbf{0.86}}{0.0} & \val{\textbf{0.77}}{0.0} & \val{\textbf{0.81}}{0.0} & \val{\textbf{0.87}}{0.0} & \val{\textbf{0.76}}{0.0} & \val{\textbf{0.61}}{0.0} & \val{\textbf{0.89}}{0.0} & \val{\textbf{0.80}}{0.0} & \val{\textbf{0.62}}{0.0} & \val{\textbf{0.87}}{0.0} & \val{\textbf{0.77}}{0.0} \\

    \rowcolor{green!40!white}
    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\textbf{62.9}}{0.7} & \val{\underline{79.0}}{1.2} & \val{\textbf{86.6}}{0.6} & \val{\textbf{77.8}}{1.4} & \val{\textbf{82.1}}{0.8} & \val{\underline{86.6}}{0.3} & \val{\textbf{76.8}}{1.5} & \val{\underline{60.5}}{1.1} & \val{\underline{88.8}}{0.4} & \val{\underline{80.7}}{2.5} & \val{\underline{63.2}}{1.4} & \val{\textbf{86.7}}{0.6} & \val{\textbf{77.6}}{1.0} \\

    \rowcolor{green!40!white}
    Ours &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{2.4}}{0.5} & \val{\textbf{0.0}}{0.0} & \val{8.9}{3.2} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{11.4}}{8.1} & \val{1.9}{1.0} \\

    \rowcolor{green!40!white}
    &  & Score $\uparrow$ & \val{\textbf{0.63}}{0.0} & \val{\textbf{0.79}}{0.0} & \val{\textbf{0.87}}{0.0} & \val{\textbf{0.76}}{0.0} & \val{\textbf{0.82}}{0.0} & \val{\textbf{0.80}}{0.0} & \val{\textbf{0.77}}{0.0} & \val{\textbf{0.61}}{0.0} & \val{\textbf{0.89}}{0.0} & \val{\textbf{0.81}}{0.0} & \val{\textbf{0.63}}{0.0} & \val{\textbf{0.78}}{0.1} & \val{\textbf{0.76}}{0.0} \\

    \rowcolor{green!40!white}
    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\underline{62.7}}{0.4} & \val{\underline{79.1}}{1.1} & \val{\textbf{86.2}}{0.5} & \val{\textbf{78.2}}{1.3} & \val{\underline{81.8}}{1.3} & \val{\underline{86.5}}{0.1} & \val{\textbf{76.8}}{1.6} & \val{60.2}{0.6} & \val{\underline{89.0}}{0.4} & \val{\underline{80.0}}{2.1} & \val{\underline{63.7}}{1.6} & \val{\textbf{87.1}}{0.6} & \val{\textbf{77.6}}{1.0} \\

    \rowcolor{green!40!white}
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\underline{4.4}}{6.3} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{3.8}{1.0} & \val{\textbf{0.0}}{0.0} & \val{5.0}{3.0} & \val{\underline{0.1}}{0.1} & \val{\underline{0.6}}{0.5} & \val{\underline{2.0}}{2.8} & \val{\textbf{0.0}}{0.0} & \val{\underline{3.3}}{1.7} & \val{\underline{7.3}}{5.2} & \val{2.2}{1.7} \\

    \rowcolor{green!40!white}
    &  & Score $\uparrow$ & \val{\textbf{0.60}}{0.0} & \val{\textbf{0.79}}{0.0} & \val{\textbf{0.86}}{0.0} & \val{\textbf{0.75}}{0.0} & \val{\textbf{0.82}}{0.0} & \val{\textbf{0.82}}{0.0} & \val{\textbf{0.77}}{0.0} & \val{\textbf{0.60}}{0.0} & \val{\textbf{0.87}}{0.0} & \val{\textbf{0.80}}{0.0} & \val{\textbf{0.62}}{0.0} & \val{\textbf{0.81}}{0.0} & \val{\textbf{0.76}}{0.0} \\ \midrule

    \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
    Method & Task & Acc. & s $\rightarrow$ p & c $\rightarrow$ s & p $\rightarrow$ c & p $\rightarrow$ r & r $\rightarrow$ s & r $\rightarrow$ c & r $\rightarrow$ p & Average \\ \midrule

    \multirow{9}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{71.8}{0.5} & \val{64.9}{0.0} & \val{62.1}{0.6} & \val{78.2}{0.1} & \val{55.6}{0.8} & \val{65.8}{1.6} & \val{75.4}{0.7} & \val{67.7}{0.6} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{37.2}{1.6} & \val{37.2}{2.9} & \val{37.3}{1.6} & \val{63.2}{3.6} & \val{17.3}{2.1} & \val{10.0}{0.6} & \val{25.5}{3.5} & \val{32.5}{2.3} \\

    &  & Score $\uparrow$ & \val{0.52}{0.0} & \val{0.47}{0.0} & \val{0.45}{0.0} & \val{0.48}{0.0} & \val{0.47}{0.0} & \val{0.60}{0.0} & \val{0.60}{0.0} & \val{0.51}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{71.8}{0.5} & \val{64.9}{0.0} & \val{62.1}{0.6} & \val{78.2}{0.1} & \val{55.6}{0.8} & \val{65.8}{1.6} & \val{75.4}{0.7} & \val{67.7}{0.6} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{37.3}{1.6} & \val{37.4}{3.0} & \val{37.7}{1.6} & \val{63.3}{3.6} & \val{17.4}{2.1} & \val{10.1}{0.6} & \val{25.7}{3.5} & \val{32.7}{2.3} \\

    &  & Score $\uparrow$ & \val{0.52}{0.0} & \val{0.47}{0.0} & \val{0.45}{0.0} & \val{0.48}{0.0} & \val{0.47}{0.0} & \val{0.60}{0.0} & \val{0.60}{0.0} & \val{0.51}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{71.8}{0.5} & \val{64.9}{0.0} & \val{62.1}{0.6} & \val{78.2}{0.1} & \val{55.6}{0.8} & \val{65.8}{1.6} & \val{75.4}{0.7} & \val{67.7}{0.6} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{37.4}{1.6} & \val{37.5}{3.0} & \val{37.8}{1.6} & \val{63.3}{3.6} & \val{17.4}{2.1} & \val{10.1}{0.6} & \val{25.7}{3.5} & \val{32.7}{2.3} \\

    &  & Score $\uparrow$ & \val{0.52}{0.0} & \val{0.47}{0.0} & \val{0.45}{0.0} & \val{0.48}{0.0} & \val{0.47}{0.0} & \val{0.60}{0.0} & \val{0.60}{0.0} & \val{0.51}{0.0} \\ \midrule

    \multirow{9}{*}{Retrain} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{72.6}{0.6} & \val{64.3}{0.8} & \val{60.1}{2.0} & \val{79.9}{0.4} & \val{57.0}{0.1} & \val{63.6}{0.4} & \val{75.0}{0.6} & \val{67.5}{0.7} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

    &  & Score $\uparrow$ & \val{0.73}{0.0} & \val{0.64}{0.0} & \val{0.60}{0.0} & \val{0.80}{0.0} & \val{0.57}{0.0} & \val{0.64}{0.0} & \val{0.75}{0.0} & \val{0.68}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{72.6}{0.6} & \val{64.3}{0.8} & \val{60.1}{2.0} & \val{79.9}{0.4} & \val{57.0}{0.1} & \val{63.6}{0.4} & \val{75.0}{0.6} & \val{67.5}{0.7} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

    &  & Score $\uparrow$ & \val{0.73}{0.0} & \val{0.64}{0.0} & \val{0.60}{0.0} & \val{0.80}{0.0} & \val{0.57}{0.0} & \val{0.64}{0.0} & \val{0.75}{0.0} & \val{0.68}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{72.6}{0.6} & \val{64.3}{0.8} & \val{60.1}{2.0} & \val{79.9}{0.4} & \val{57.0}{0.1} & \val{63.6}{0.4} & \val{75.0}{0.6} & \val{67.5}{0.7} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

    &  & Score $\uparrow$ & \val{0.73}{0.0} & \val{0.64}{0.0} & \val{0.60}{0.0} & \val{0.80}{0.0} & \val{0.57}{0.0} & \val{0.64}{0.0} & \val{0.75}{0.0} & \val{0.68}{0.0} \\ \midrule

    \multirow{9}{*}{Finetune} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\textbf{70.4}}{1.2} & \val{\textbf{64.8}}{0.9} & \val{\textbf{62.9}}{0.3} & \val{\textbf{78.0}}{0.5} & \val{\textbf{56.4}}{0.4} & \val{\textbf{67.0}}{1.0} & \val{\underline{75.1}}{0.8} & \val{\textbf{67.8}}{0.7} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{13.1}{1.2} & \val{16.8}{2.6} & \val{28.2}{4.8} & \val{38.5}{9.6} & \val{9.9}{0.2} & \val{4.9}{0.7} & \val{14.7}{1.6} & \val{18.0}{3.0} \\

    &  & Score $\uparrow$ & \val{\underline{0.62}}{0.0} & \val{\underline{0.55}}{0.0} & \val{\underline{0.49}}{0.0} & \val{0.57}{0.0} & \val{\underline{0.51}}{0.0} & \val{\textbf{0.64}}{0.0} & \val{\underline{0.66}}{0.0} & \val{\underline{0.58}}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\textbf{70.4}}{1.2} & \val{\textbf{64.8}}{0.9} & \val{\textbf{62.9}}{0.3} & \val{\underline{78.0}}{0.5} & \val{\textbf{56.4}}{0.4} & \val{\textbf{67.0}}{1.0} & \val{\textbf{75.1}}{0.8} & \val{\textbf{67.8}}{0.7} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{13.2}{1.2} & \val{\underline{16.9}}{2.6} & \val{28.4}{4.8} & \val{38.6}{9.6} & \val{10.0}{0.2} & \val{5.0}{0.7} & \val{14.7}{1.6} & \val{18.1}{3.0} \\

    &  & Score $\uparrow$ & \val{\underline{0.62}}{0.0} & \val{\underline{0.55}}{0.0} & \val{\underline{0.49}}{0.0} & \val{0.57}{0.0} & \val{\underline{0.51}}{0.0} & \val{\textbf{0.64}}{0.0} & \val{0.66}{0.0} & \val{\underline{0.58}}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\textbf{70.4}}{1.2} & \val{\textbf{64.8}}{0.9} & \val{\textbf{62.9}}{0.3} & \val{\textbf{78.0}}{0.5} & \val{\textbf{56.4}}{0.4} & \val{\textbf{67.0}}{1.0} & \val{\textbf{75.1}}{0.8} & \val{\textbf{67.8}}{0.7} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{13.2}{1.2} & \val{16.9}{2.6} & \val{28.5}{4.8} & \val{38.6}{9.6} & \val{10.0}{0.2} & \val{5.0}{0.7} & \val{14.7}{1.6} & \val{18.1}{3.0} \\

    &  & Score $\uparrow$ & \val{\underline{0.62}}{0.0} & \val{\underline{0.55}}{0.0} & \val{\underline{0.49}}{0.0} & \val{0.57}{0.0} & \val{\underline{0.51}}{0.0} & \val{\underline{0.64}}{0.0} & \val{\underline{0.65}}{0.0} & \val{\underline{0.58}}{0.0} \\ \midrule

    \multirow{9}{*}{UNSIR~\cite{tarun2023fast}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{15.8}{6.0} & \val{7.3}{5.9} & \val{16.9}{2.3} & \val{38.9}{1.3} & \val{1.2}{0.3} & \val{24.8}{3.4} & \val{22.4}{4.2} & \val{18.2}{3.3} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\

    &  & Score $\uparrow$ & \val{0.16}{0.1} & \val{0.07}{0.1} & \val{0.17}{0.0} & \val{0.39}{0.0} & \val{0.01}{0.0} & \val{0.25}{0.0} & \val{0.22}{0.0} & \val{0.18}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{9.6}{3.8} & \val{4.5}{2.3} & \val{11.2}{1.4} & \val{25.8}{2.3} & \val{1.3}{0.3} & \val{17.6}{2.7} & \val{13.7}{2.5} & \val{11.9}{2.2} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\

    &  & Score $\uparrow$ & \val{0.10}{0.0} & \val{0.05}{0.0} & \val{0.11}{0.0} & \val{0.26}{0.0} & \val{0.01}{0.0} & \val{0.18}{0.0} & \val{0.14}{0.0} & \val{0.12}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{8.0}{2.9} & \val{3.6}{1.3} & \val{9.4}{1.1} & \val{21.1}{1.2} & \val{1.2}{0.3} & \val{15.6}{2.7} & \val{11.6}{2.8} & \val{10.1}{1.8} \\

    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\

    &  & Score $\uparrow$ & \val{0.08}{0.0} & \val{0.04}{0.0} & \val{0.09}{0.0} & \val{0.21}{0.0} & \val{0.01}{0.0} & \val{0.16}{0.0} & \val{0.12}{0.0} & \val{0.10}{0.0} \\ \midrule

    \multirow{9}{*}{ZSMU~\cite{chundawat2023zero}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\underline{69.4}}{1.4} & \val{61.2}{1.8} & \val{58.7}{1.4} & \val{\underline{77.9}}{0.1} & \val{46.3}{10.1} & \val{60.8}{0.3} & \val{71.7}{2.2} & \val{63.7}{2.5} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{42.9}{17.5} & \val{16.4}{16.2} & \val{25.7}{2.7} & \val{49.2}{6.0} & \val{6.2}{4.7} & \val{14.5}{4.1} & \val{18.0}{8.0} & \val{24.7}{8.5} \\
    &  & Score $\uparrow$ & \val{0.49}{0.1} & \val{0.53}{0.1} & \val{0.47}{0.0} & \val{0.52}{0.0} & \val{0.43}{0.1} & \val{0.53}{0.0} & \val{0.61}{0.1} & \val{0.51}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\underline{69.3}}{1.2} & \val{58.1}{1.7} & \val{58.9}{2.9} & \val{\textbf{78.5}}{1.4} & \val{46.0}{5.9} & \val{60.3}{1.0} & \val{70.4}{3.3} & \val{63.1}{2.5} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{25.7}{9.2} & \val{26.4}{5.8} & \val{29.8}{10.9} & \val{51.3}{4.7} & \val{8.0}{4.5} & \val{11.7}{5.4} & \val{9.8}{3.9} & \val{23.2}{6.3} \\
    &  & Score $\uparrow$ & \val{0.55}{0.0} & \val{0.46}{0.0} & \val{0.46}{0.1} & \val{0.52}{0.0} & \val{0.43}{0.0} & \val{\underline{0.54}}{0.0} & \val{0.64}{0.0} & \val{0.51}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{68.4}{1.2} & \val{44.3}{11.7} & \val{38.7}{29.7} & \val{75.0}{7.7} & \val{45.2}{5.7} & \val{60.1}{0.2} & \val{69.4}{4.4} & \val{57.3}{8.7} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{34.3}{3.1} & \val{\underline{13.4}}{5.3} & \val{15.9}{14.8} & \val{38.5}{22.4} & \val{10.8}{0.6} & \val{12.1}{5.2} & \val{14.0}{4.5} & \val{19.8}{8.0} \\
    &  & Score $\uparrow$ & \val{0.51}{0.0} & \val{0.39}{0.1} & \val{0.32}{0.2} & \val{0.55}{0.1} & \val{0.41}{0.1} & \val{0.54}{0.0} & \val{0.61}{0.0} & \val{0.47}{0.1} \\ \midrule

    \multirow{9}{*}{Lipschitz~\cite{foster2024zero}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{20.6}{26.0} & \val{26.1}{16.3} & \val{46.5}{10.3} & \val{74.7}{1.4} & \val{40.1}{14.9} & \val{40.0}{4.3} & \val{61.9}{13.1} & \val{44.3}{12.3} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\underline{3.7}}{6.4} & \val{2.3}{3.2} & \val{16.0}{12.7} & \val{19.4}{5.9} & \val{\underline{0.3}}{0.5} & \val{\underline{0.2}}{0.4} & \val{\underline{2.7}}{4.6} & \val{6.4}{4.8} \\
    &  & Score $\uparrow$ & \val{0.19}{0.2} & \val{0.25}{0.2} & \val{0.40}{0.1} & \val{0.63}{0.0} & \val{0.40}{0.1} & \val{0.40}{0.0} & \val{0.60}{0.1} & \val{0.41}{0.1} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{20.9}{24.9} & \val{15.1}{7.4} & \val{43.5}{21.2} & \val{73.4}{2.1} & \val{45.2}{3.6} & \val{46.1}{12.8} & \val{68.0}{2.6} & \val{44.6}{10.6} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{1.5}{2.5} & \val{\textbf{0.0}}{0.0} & \val{9.1}{15.8} & \val{9.7}{16.4} & \val{\underline{0.1}}{0.2} & \val{\underline{0.5}}{0.6} & \val{\underline{0.6}}{1.0} & \val{3.1}{5.2} \\
    &  & Score $\uparrow$ & \val{0.20}{0.2} & \val{0.15}{0.1} & \val{0.39}{0.2} & \val{\underline{0.68}}{0.1} & \val{0.45}{0.0} & \val{0.46}{0.1} & \val{\underline{0.68}}{0.0} & \val{0.43}{0.1} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{35.9}{28.0} & \val{17.1}{15.3} & \val{48.2}{19.1} & \val{50.1}{22.6} & \val{45.3}{9.0} & \val{43.0}{6.8} & \val{63.6}{5.7} & \val{43.3}{15.2} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{2.3}{2.0} & \val{\textbf{0.0}}{0.0} & \val{6.4}{8.6} & \val{\underline{4.5}}{7.8} & \val{\underline{2.2}}{3.6} & \val{\underline{0.5}}{0.6} & \val{\underline{0.4}}{0.7} & \val{2.3}{3.3} \\
    &  & Score $\uparrow$ & \val{0.35}{0.3} & \val{0.17}{0.2} & \val{0.45}{0.2} & \val{0.47}{0.2} & \val{0.44}{0.1} & \val{0.43}{0.1} & \val{0.63}{0.1} & \val{0.42}{0.1} \\ \midrule

    \multirow{9}{*}{Nabla Tau~\cite{trippa2024tau}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{42.8}{4.3} & \val{42.6}{2.3} & \val{43.4}{1.3} & \val{62.0}{3.1} & \val{2.6}{1.3} & \val{44.7}{2.9} & \val{47.7}{1.8} & \val{40.8}{2.4} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{4.1}{3.6} & \val{\underline{0.2}}{0.3} & \val{\underline{0.2}}{0.4} & \val{\underline{3.3}}{4.6} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{1.1}}{1.3} \\
    &  & Score $\uparrow$ & \val{0.41}{0.1} & \val{0.43}{0.0} & \val{0.43}{0.0} & \val{0.60}{0.0} & \val{0.03}{0.0} & \val{0.45}{0.0} & \val{0.48}{0.0} & \val{0.40}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{35.8}{5.1} & \val{35.4}{2.9} & \val{39.9}{2.0} & \val{55.9}{2.8} & \val{2.4}{1.1} & \val{40.5}{2.8} & \val{43.8}{2.8} & \val{36.3}{2.8} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\underline{0.7}}{1.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{5.3}}{9.2} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{0.9}{1.5} \\
    &  & Score $\uparrow$ & \val{0.36}{0.0} & \val{0.35}{0.0} & \val{0.40}{0.0} & \val{0.53}{0.1} & \val{0.02}{0.0} & \val{0.40}{0.0} & \val{0.44}{0.0} & \val{0.36}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{34.5}{4.8} & \val{32.7}{2.5} & \val{37.8}{2.2} & \val{53.4}{6.7} & \val{2.3}{1.0} & \val{38.9}{2.2} & \val{41.1}{2.0} & \val{34.4}{3.0} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\underline{0.9}}{1.4} & \val{\textbf{0.0}}{0.0} & \val{\underline{1.8}}{1.6} & \val{7.4}{12.9} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{1.5}}{2.3} \\
    &  & Score $\uparrow$ & \val{0.34}{0.0} & \val{0.33}{0.0} & \val{0.37}{0.0} & \val{0.51}{0.1} & \val{0.02}{0.0} & \val{0.39}{0.0} & \val{0.41}{0.0} & \val{0.34}{0.0} \\ \midrule

    \multirow{9}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
& \val{63.8}{1.0} & \val{61.5}{0.8} & \val{77.4}{1.2} & \val{64.0}{0.9} & \val{72.6}{3.0} & \val{54.9}{0.7}
& \val{69.5}{0.6} & \val{66.2}{0.5} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
& \val{21.8}{1.5} & \val{23.7}{2.1} & \val{51.6}{3.0} & \val{8.6}{1.1} & \val{6.8}{1.0} & \val{5.0}{1.2}
& \val{41.9}{2.3} & \val{22.8}{1.8} \\
&  & Score $\uparrow$
& \val{0.52}{0.0} & \val{0.50}{0.0} & \val{0.51}{0.0} & \val{0.59}{0.0} & \val{0.68}{0.0} & \val{0.52}{0.0}
& \val{0.49}{0.0} & \val{0.54}{0.0} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
& \val{62.3}{0.9} & \val{62.1}{0.7} & \val{76.3}{0.8} & \val{64.5}{1.0} & \val{71.0}{1.4} & \val{53.5}{0.9}
& \val{67.0}{0.8} & \val{65.2}{0.6} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
& \val{19.9}{1.3} & \val{7.1}{1.2} & \val{43.4}{2.0} & \val{2.5}{0.8} & \val{2.4}{0.9} & \val{6.0}{1.1}
& \val{18.1}{1.0} & \val{14.2}{0.9} \\
&  & Score $\uparrow$
& \val{0.52}{0.0} & \val{0.58}{0.0} & \val{0.53}{0.0} & \val{0.63}{0.0} & \val{0.69}{0.0} & \val{0.50}{0.0}
& \val{0.57}{0.0} & \val{0.58}{0.0} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
& \val{61.5}{0.8} & \val{61.6}{0.9} & \val{76.5}{1.0} & \val{64.2}{0.9} & \val{71.3}{1.7} & \val{54.7}{0.8}
& \val{65.4}{0.7} & \val{65.0}{0.5} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
& \val{6.1}{0.8} & \val{2.2}{0.7} & \val{23.3}{1.9} & \val{1.8}{0.7} & \val{5.4}{1.4} & \val{5.8}{0.9}
& \val{6.1}{1.0} & \val{7.2}{1.1} \\
&  & Score $\uparrow$
& \val{0.58}{0.0} & \val{0.60}{0.0} & \val{0.62}{0.0} & \val{0.63}{0.0} & \val{0.68}{0.0} & \val{0.52}{0.0}
& \val{0.62}{0.0} & \val{0.61}{0.0} \\ \midrule

    \multirow{9}{*}{PADA~\cite{cao2018partial}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{62.4}{0.8} & \val{59.9}{0.6} & \val{54.8}{0.7} & \val{76.2}{0.1} & \val{49.6}{0.4} & \val{60.1}{1.7} & \val{72.8}{0.5} & \val{62.3}{0.7} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{43.5}{0.4} & \val{51.2}{0.5} & \val{52.4}{1.0} & \val{76.7}{1.3} & \val{12.3}{2.0} & \val{31.6}{1.8} & \val{24.9}{4.6} & \val{41.8}{1.6} \\
    &  & Score $\uparrow$ & \val{0.43}{0.0} & \val{0.40}{0.0} & \val{0.36}{0.0} & \val{0.43}{0.0} & \val{0.44}{0.0} & \val{0.46}{0.0} & \val{0.58}{0.0} & \val{0.44}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{40.3}{6.8} & \val{52.5}{1.8} & \val{50.7}{0.7} & \val{74.6}{0.1} & \val{45.3}{1.4} & \val{56.7}{1.6} & \val{71.4}{0.3} & \val{55.9}{1.8} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{9.2}{3.0} & \val{57.0}{2.4} & \val{43.8}{0.5} & \val{69.3}{2.9} & \val{19.4}{1.0} & \val{19.4}{1.1} & \val{18.9}{2.7} & \val{33.9}{1.9} \\
    &  & Score $\uparrow$ & \val{0.37}{0.1} & \val{0.33}{0.0} & \val{0.35}{0.0} & \val{0.44}{0.0} & \val{0.38}{0.0} & \val{0.48}{0.0} & \val{0.60}{0.0} & \val{0.42}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{9.8}{8.0} & \val{37.4}{3.1} & \val{44.0}{1.9} & \val{73.6}{0.1} & \val{40.6}{3.4} & \val{54.4}{1.3} & \val{70.3}{0.3} & \val{47.2}{2.6} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{5.6}{9.6} & \val{32.8}{4.0} & \val{31.3}{3.0} & \val{47.4}{1.6} & \val{18.1}{2.4} & \val{16.6}{3.4} & \val{25.3}{0.5} & \val{25.3}{3.5} \\
    &  & Score $\uparrow$ & \val{0.09}{0.1} & \val{0.28}{0.0} & \val{0.34}{0.0} & \val{0.50}{0.0} & \val{0.34}{0.0} & \val{0.47}{0.0} & \val{0.56}{0.0} & \val{0.37}{0.0} \\ \midrule

    \multirow{9}{*}{SHOT~\cite{liang2020we}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{65.8}{1.0} & \val{47.7}{1.8} & \val{53.1}{1.0} & \val{77.4}{0.2} & \val{51.6}{6.6} & \val{57.4}{0.9} & \val{\textbf{75.2}}{0.4} & \val{61.2}{1.7} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{20.1}{0.8} & \val{20.9}{0.5} & \val{23.6}{0.8} & \val{19.9}{0.3} & \val{18.4}{0.9} & \val{19.8}{0.9} & \val{21.1}{0.5} & \val{20.5}{0.7} \\
    &  & Score $\uparrow$ & \val{0.55}{0.0} & \val{0.39}{0.0} & \val{0.43}{0.0} & \val{\underline{0.65}}{0.0} & \val{0.44}{0.1} & \val{0.48}{0.0} & \val{0.62}{0.0} & \val{0.51}{0.0} \\

    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{63.8}{0.8} & \val{45.0}{1.6} & \val{49.7}{3.1} & \val{76.0}{0.4} & \val{50.4}{4.1} & \val{56.7}{1.2} & \val{73.1}{0.8} & \val{59.2}{1.7} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{18.8}{0.8} & \val{20.1}{0.4} & \val{20.8}{1.6} & \val{19.8}{0.0} & \val{17.3}{0.3} & \val{17.9}{0.4} & \val{20.2}{0.2} & \val{19.3}{0.5} \\
    &  & Score $\uparrow$ & \val{0.54}{0.0} & \val{0.37}{0.0} & \val{0.41}{0.0} & \val{0.63}{0.0} & \val{0.43}{0.0} & \val{0.48}{0.0} & \val{0.61}{0.0} & \val{0.50}{0.0} \\

    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{62.7}{1.1} & \val{44.1}{2.5} & \val{49.0}{3.2} & \val{74.6}{0.5} & \val{49.4}{3.9} & \val{56.4}{1.4} & \val{72.0}{0.6} & \val{58.3}{1.9} \\
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{17.9}{0.6} & \val{19.5}{0.5} & \val{19.8}{1.5} & \val{19.9}{0.3} & \val{17.0}{0.5} & \val{17.0}{1.2} & \val{19.5}{0.7} & \val{18.7}{0.8} \\
    &  & Score $\uparrow$ & \val{0.53}{0.0} & \val{0.37}{0.0} & \val{0.41}{0.0} & \val{\underline{0.62}}{0.0} & \val{0.42}{0.0} & \val{0.48}{0.0} & \val{0.60}{0.0} & \val{0.49}{0.0} \\ \midrule

    \rowcolor{green!40!white}
    \multirow{9}{*}{Ours} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{68.0}{0.5} & \val{\underline{63.3}}{1.2} & \val{\underline{59.3}}{0.7} & \val{77.0}{0.1} & \val{\underline{53.3}}{0.9} & \val{\underline{63.4}}{0.7} & \val{74.6}{0.1} & \val{\underline{65.5}}{0.6} \\

    \rowcolor{green!40!white}
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\

    \rowcolor{green!40!white}
    &  & Score $\uparrow$ & \val{\textbf{0.68}}{0.0} & \val{\textbf{0.63}}{0.0} & \val{\textbf{0.59}}{0.0} & \val{\textbf{0.77}}{0.0} & \val{\textbf{0.53}}{0.0} & \val{\underline{0.63}}{0.0} & \val{\textbf{0.75}}{0.0} & \val{\textbf{0.66}}{0.0} \\

    \rowcolor{green!40!white}
    & \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{67.3}{1.3} & \val{\underline{61.1}}{1.7} & \val{\underline{61.6}}{1.4} & \val{77.2}{0.4} & \val{\underline{54.1}}{0.9} & \val{\underline{63.9}}{0.2} & \val{\underline{73.5}}{0.6} & \val{\underline{65.5}}{0.9} \\

    \rowcolor{green!40!white}
    Ours &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{2.6}}{3.4} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{0.4}}{0.5} \\

    \rowcolor{green!40!white}
    &  & Score $\uparrow$ & \val{\textbf{0.67}}{0.0} & \val{\textbf{0.61}}{0.0} & \val{\textbf{0.60}}{0.0} & \val{\textbf{0.77}}{0.0} & \val{\textbf{0.54}}{0.0} & \val{\textbf{0.64}}{0.0} & \val{\textbf{0.73}}{0.0} & \val{\textbf{0.65}}{0.0} \\

    \rowcolor{green!40!white}
    & \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\underline{69.2}}{0.3} & \val{\underline{62.7}}{1.4} & \val{\underline{61.0}}{1.6} & \val{\underline{77.2}}{0.1} & \val{\underline{53.8}}{0.8} & \val{\underline{65.6}}{0.6} & \val{\underline{73.9}}{0.4} & \val{\underline{66.2}}{0.7} \\

    \rowcolor{green!40!white}
    &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{4.9}{4.0} & \val{12.3}{0.5} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{2.5}{0.6} \\

    \rowcolor{green!40!white}
    &  & Score $\uparrow$ & \val{\textbf{0.69}}{0.0} & \val{\textbf{0.63}}{0.0} & \val{\textbf{0.58}}{0.0} & \val{\textbf{0.69}}{0.0} & \val{\textbf{0.54}}{0.0} & \val{\textbf{0.66}}{0.0} & \val{\textbf{0.74}}{0.0} & \val{\textbf{0.65}}{0.0} \\ \midrule

    \end{tabular}
\begin{tabular}{cccccccccc}
\toprule
Method & Task & Acc. & A$\rightarrow$D & A$\rightarrow$W & D$\rightarrow$A & D$\rightarrow$W & W$\rightarrow$A & W$\rightarrow$D & Average \\ \midrule

\multirow{9}{*}{Original (SF(DA)$^2$~\cite{hwang2024sf})} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{72.6}{2.2} & \val{89.9}{1.3} & \val{73.5}{1.2} & \val{97.4}{1.0} & \val{75.3}{0.3} & \val{80.6}{0.6} & \val{81.5}{1.1} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{74.1}{1.2} & \val{75.6}{0.8} & \val{75.3}{1.5} & \val{83.2}{1.1} & \val{75.6}{0.5} & \val{90.3}{0.9} & \val{79.0}{1.0} \\

&  & Score $\uparrow$ & \val{0.42}{0.0} & \val{0.51}{0.0} & \val{0.42}{0.0} & \val{0.53}{0.0} & \val{0.43}{0.0} & \val{0.42}{0.0} & \val{0.46}{0.0} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{72.6}{2.2} & \val{89.9}{1.3} & \val{73.5}{1.2} & \val{97.4}{1.0} & \val{75.3}{0.3} & \val{80.6}{0.6} & \val{81.5}{1.1} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{77.4}{1.2} & \val{77.8}{0.8} & \val{76.0}{1.5} & \val{85.7}{1.1} & \val{76.3}{0.5} & \val{94.3}{0.9} & \val{81.2}{1.0} \\

&  & Score $\uparrow$ & \val{0.41}{0.0} & \val{0.51}{0.0} & \val{0.42}{0.0} & \val{0.52}{0.0} & \val{0.43}{0.0} & \val{0.41}{0.0} & \val{0.45}{0.0} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{72.6}{2.2} & \val{89.9}{1.3} & \val{73.5}{1.2} & \val{97.4}{1.0} & \val{75.3}{0.3} & \val{80.6}{0.6} & \val{81.5}{1.1} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{78.5}{1.2} & \val{78.6}{0.8} & \val{76.3}{1.5} & \val{86.5}{1.1} & \val{76.6}{0.5} & \val{95.7}{0.9} & \val{82.0}{1.0} \\

&  & Score $\uparrow$ & \val{0.41}{0.0} & \val{0.50}{0.0} & \val{0.42}{0.0} & \val{0.52}{0.0} & \val{0.43}{0.0} & \val{0.41}{0.0} & \val{0.45}{0.0} \\ \midrule

\multirow{9}{*}{Retrain} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{75.5}{2.4} & \val{94.8}{1.0} & \val{67.8}{9.2} & \val{97.4}{1.0} & \val{72.1}{1.1} & \val{81.0}{0.0} & \val{81.5}{2.4} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

&  & Score $\uparrow$ & \val{0.76}{0.0} & \val{0.95}{0.0} & \val{0.68}{0.1} & \val{0.97}{0.0} & \val{0.72}{0.0} & \val{0.81}{0.0} & \val{0.81}{0.0} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{75.5}{2.4} & \val{94.8}{1.0} & \val{67.8}{9.2} & \val{97.4}{1.0} & \val{72.1}{1.1} & \val{81.0}{0.0} & \val{81.5}{2.4} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

&  & Score $\uparrow$ & \val{0.76}{0.0} & \val{0.95}{0.0} & \val{0.68}{0.1} & \val{0.97}{0.0} & \val{0.72}{0.0} & \val{0.81}{0.0} & \val{0.81}{0.0} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{75.5}{2.4} & \val{94.8}{1.0} & \val{67.8}{9.2} & \val{97.4}{1.0} & \val{72.1}{1.1} & \val{81.0}{0.0} & \val{81.5}{2.4} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} & \val{0.0}{0.0} \\

&  & Score $\uparrow$ & \val{0.76}{0.0} & \val{0.95}{0.0} & \val{0.68}{0.1} & \val{0.97}{0.0} & \val{0.72}{0.0} & \val{0.81}{0.0} & \val{0.81}{0.0} \\ \midrule

\multirow{9}{*}{Finetune} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{70.5}{3.2} & \val{88.9}{1.0} & \val{71.7}{1.7} & \val{\underline{97.1}}{1.0} & \val{75.5}{1.2} & \val{\textbf{81.0}}{0.0} & \val{\underline{80.8}}{1.3} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{70.1}{1.6} & \val{67.1}{1.5} & \val{61.1}{4.8} & \val{78.3}{0.5} & \val{59.7}{2.0} & \val{86.6}{1.2} & \val{70.5}{1.9} \\

&  & Score $\uparrow$ & \val{0.41}{0.0} & \val{0.53}{0.0} & \val{0.45}{0.0} & \val{0.54}{0.0} & \val{0.47}{0.0} & \val{0.43}{0.0} & \val{0.47}{0.0} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{70.5}{3.2} & \val{88.9}{1.0} & \val{71.7}{1.7} & \val{\underline{97.1}}{1.0} & \val{75.5}{1.2} & \val{\textbf{81.0}}{0.0} & \val{\underline{80.8}}{1.3} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{73.2}{1.6} & \val{69.1}{1.6} & \val{61.8}{4.8} & \val{80.7}{0.5} & \val{60.2}{2.0} & \val{90.4}{1.2} & \val{72.6}{2.0} \\

&  & Score $\uparrow$ & \val{0.41}{0.0} & \val{0.53}{0.0} & \val{0.44}{0.0} & \val{0.54}{0.0} & \val{0.47}{0.0} & \val{0.43}{0.0} & \val{0.47}{0.0} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{70.5}{3.2} & \val{88.9}{1.0} & \val{71.7}{1.7} & \val{\underline{97.1}}{1.0} & \val{75.5}{1.2} & \val{\textbf{81.0}}{0.0} & \val{\underline{80.8}}{1.3} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{74.3}{1.6} & \val{69.8}{1.6} & \val{62.0}{4.8} & \val{81.5}{0.5} & \val{60.4}{2.0} & \val{91.8}{1.2} & \val{73.3}{2.0} \\

&  & Score $\uparrow$ & \val{0.40}{0.0} & \val{0.52}{0.0} & \val{0.44}{0.0} & \val{0.54}{0.0} & \val{0.47}{0.0} & \val{0.42}{0.0} & \val{0.47}{0.0} \\ \midrule

\multirow{9}{*}{UNSIR~\cite{tarun2023fast}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{65.0}{2.2} & \val{75.5}{9.5} & \val{45.0}{7.8} & \val{89.4}{3.8} & \val{50.2}{1.8} & \val{79.7}{1.0} & \val{67.5}{4.4} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{38.3}{5.7} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{72.2}{0.0} & \val{18.4}{1.0} \\

&  & Score $\uparrow$ & \val{0.47}{0.0} & \val{0.75}{0.1} & \val{0.45}{0.1} & \val{\underline{0.89}}{0.0} & \val{0.50}{0.0} & \val{0.46}{0.0} & \val{0.59}{0.0} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{62.5}{2.2} & \val{73.1}{7.0} & \val{36.2}{8.3} & \val{65.1}{23.0} & \val{34.8}{4.5} & \val{72.1}{8.2} & \val{57.3}{8.8} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{11.0}{7.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{50.0}{18.0} & \val{\underline{10.2}}{4.2} \\

&  & Score $\uparrow$ & \val{0.56}{0.0} & \val{0.73}{0.1} & \val{0.36}{0.1} & \val{0.65}{0.2} & \val{0.35}{0.0} & \val{0.48}{0.0} & \val{0.52}{0.1} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{61.6}{3.3} & \val{66.1}{8.9} & \val{31.4}{7.5} & \val{61.5}{22.5} & \val{28.3}{6.4} & \val{70.0}{11.1} & \val{53.1}{10.0} \\

&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{7.2}{5.9} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{34.3}{26.8} & \val{\underline{6.9}}{5.4} \\

&  & Score $\uparrow$ & \val{0.58}{0.0} & \val{0.66}{0.1} & \val{0.31}{0.1} & \val{0.61}{0.2} & \val{0.28}{0.1} & \val{0.53}{0.0} & \val{0.50}{0.1} \\ \midrule

\multirow{9}{*}{ZSMU~\cite{chundawat2023zero}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{72.0}{2.8} & \val{\underline{97.1}}{1.2} & \val{\underline{72.1}}{4.5} & \val{90.7}{2.0} & \val{\underline{80.2}}{1.4} & \val{72.1}{2.7} & \val{80.7}{2.4} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{81.8}{2.6} & \val{84.5}{0.0} & \val{79.6}{3.7} & \val{81.6}{2.7} & \val{81.5}{0.0} & \val{77.1}{6.1} & \val{81.0}{2.5} \\
&  & Score $\uparrow$ & \val{0.40}{0.0} & \val{0.53}{0.0} & \val{0.40}{0.0} & \val{0.50}{0.0} & \val{0.44}{0.0} & \val{0.41}{0.0} & \val{0.45}{0.0} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\underline{72.0}}{2.3} & \val{\underline{97.4}}{1.6} & \val{70.9}{3.8} & \val{91.2}{2.5} & \val{\underline{80.2}}{1.4} & \val{50.7}{35.1} & \val{77.1}{7.8} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{65.9}{12.0} & \val{86.8}{2.9} & \val{74.4}{2.1} & \val{75.6}{4.2} & \val{88.2}{0.7} & \val{49.5}{42.9} & \val{73.4}{10.8} \\
&  & Score $\uparrow$ & \val{0.44}{0.0} & \val{0.52}{0.0} & \val{0.41}{0.0} & \val{0.52}{0.0} & \val{0.43}{0.0} & \val{0.31}{0.2} & \val{0.44}{0.0} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{71.3}{1.8} & \val{\underline{97.4}}{1.6} & \val{70.5}{4.5} & \val{85.5}{9.2} & \val{\textbf{80.2}}{1.4} & \val{51.5}{34.5} & \val{76.1}{8.9} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{73.2}{6.4} & \val{83.4}{1.7} & \val{73.5}{2.2} & \val{71.1}{18.6} & \val{88.5}{2.4} & \val{52.4}{45.2} & \val{73.7}{12.7} \\
&  & Score $\uparrow$ & \val{0.41}{0.0} & \val{0.53}{0.0} & \val{0.41}{0.0} & \val{0.50}{0.0} & \val{0.43}{0.0} & \val{0.31}{0.2} & \val{0.43}{0.0} \\ \midrule

\multirow{9}{*}{Lipschitz~\cite{foster2024zero}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{45.4}{26.5} & \val{96.6}{0.5} & \val{67.1}{4.4} & \val{84.0}{5.6} & \val{78.9}{2.7} & \val{67.6}{6.7} & \val{73.3}{7.7} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{26.4}{4.3} & \val{43.2}{7.8} & \val{32.2}{35.0} & \val{\underline{40.8}}{36.5} & \val{\underline{25.8}}{22.3} & \val{28.1}{17.7} \\
&  & Score $\uparrow$ & \val{0.45}{0.3} & \val{0.76}{0.0} & \val{0.47}{0.0} & \val{0.66}{0.1} & \val{\underline{0.59}}{0.2} & \val{0.54}{0.0} & \val{0.58}{0.1} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{58.6}{9.1} & \val{95.9}{3.8} & \val{62.0}{14.2} & \val{89.1}{2.8} & \val{\textbf{81.0}}{0.0} & \val{67.4}{6.6} & \val{75.7}{6.1} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{25.2}{13.6} & \val{9.0}{8.1} & \val{\underline{35.7}}{31.4} & \val{29.3}{8.6} & \val{14.2}{7.3} & \val{18.9}{11.5} \\
&  & Score $\uparrow$ & \val{0.59}{0.1} & \val{0.77}{0.1} & \val{0.56}{0.1} & \val{0.68}{0.2} & \val{\underline{0.63}}{0.0} & \val{0.59}{0.0} & \val{0.64}{0.1} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{63.8}{5.9} & \val{\underline{97.4}}{1.2} & \val{\textbf{72.6}}{1.4} & \val{82.7}{13.9} & \val{70.0}{19.0} & \val{65.7}{13.7} & \val{75.4}{9.2} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{24.2}{13.3} & \val{12.8}{11.5} & \val{34.3}{16.5} & \val{\underline{18.9}}{16.4} & \val{45.8}{29.4} & \val{24.7}{26.3} & \val{26.8}{18.9} \\
&  & Score $\uparrow$ & \val{0.51}{0.0} & \val{0.87}{0.1} & \val{0.55}{0.1} & \val{0.69}{0.0} & \val{0.48}{0.1} & \val{0.53}{0.1} & \val{0.61}{0.1} \\ \midrule

\multirow{9}{*}{Nabla Tau~\cite{trippa2024tau}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{66.0}{3.2} & \val{96.1}{2.3} & \val{67.1}{2.5} & \val{86.5}{3.1} & \val{\underline{80.2}}{1.4} & \val{67.5}{1.6} & \val{77.2}{2.4} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\underline{1.0}}{1.8} & \val{\underline{6.9}}{7.9} & \val{\underline{22.8}}{18.5} & \val{\underline{0.6}}{1.0} & \val{75.3}{2.1} & \val{\textbf{0.0}}{0.0} & \val{\underline{17.8}}{5.2} \\
&  & Score $\uparrow$ & \val{\underline{0.65}}{0.0} & \val{\underline{0.90}}{0.1} & \val{\underline{0.56}}{0.1} & \val{0.86}{0.0} & \val{0.46}{0.0} & \val{\underline{0.67}}{0.0} & \val{\underline{0.68}}{0.0} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{63.6}{3.4} & \val{95.9}{1.2} & \val{66.7}{1.9} & \val{86.3}{3.2} & \val{\underline{80.2}}{1.4} & \val{64.9}{1.6} & \val{76.3}{2.1} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\underline{3.1}}{2.7} & \val{\underline{1.9}}{3.3} & \val{9.7}{10.4} & \val{\textbf{0.0}}{0.0} & \val{59.8}{11.7} & \val{\underline{5.7}}{5.0} & \val{13.4}{5.5} \\
&  & Score $\uparrow$ & \val{\underline{0.62}}{0.0} & \val{\textbf{0.94}}{0.0} & \val{\underline{0.61}}{0.1} & \val{\underline{0.86}}{0.0} & \val{0.50}{0.0} & \val{\underline{0.62}}{0.0} & \val{\underline{0.69}}{0.0} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{64.1}{3.2} & \val{95.9}{1.2} & \val{66.7}{1.9} & \val{86.3}{3.2} & \val{\textbf{80.2}}{1.4} & \val{65.4}{1.0} & \val{76.4}{2.0} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\underline{7.0}}{7.7} & \val{\underline{0.4}}{0.8} & \val{\underline{3.1}}{2.7} & \val{\textbf{0.0}}{0.0} & \val{46.4}{14.0} & \val{\underline{7.8}}{9.7} & \val{10.8}{5.8} \\
&  & Score $\uparrow$ & \val{\underline{0.60}}{0.0} & \val{\textbf{0.95}}{0.0} & \val{\underline{0.65}}{0.0} & \val{\underline{0.86}}{0.0} & \val{\underline{0.55}}{0.0} & \val{\underline{0.61}}{0.1} & \val{\underline{0.70}}{0.0} \\ \midrule

\multirow{9}{*}{Unlearned(+)~\cite{Ahmed_2025_CVPR}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
& \val{70.9}{0.9} & \val{91.5}{2.1} & \val{73.5}{1.5} & \val{97.7}{1.2} & \val{75.6}{0.8} & \val{81.0}{1.0} & \val{81.7}{1.1} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
& \val{83.3}{1.3} & \val{82.8}{1.5} & \val{79.1}{2.1} & \val{84.5}{1.2} & \val{76.7}{1.4} & \val{81.5}{1.0} & \val{81.3}{1.4} \\
&  & Score $\uparrow$
& \val{0.39}{0.0} & \val{0.50}{0.0} & \val{0.41}{0.0} & \val{0.53}{0.0} & \val{0.43}{0.0} & \val{0.45}{0.0} & \val{0.45}{0.0} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
& \val{75.9}{0.8} & \val{92.2}{2.0} & \val{73.0}{1.6} & \val{97.7}{1.0} & \val{76.0}{1.2} & \val{81.0}{1.3} & \val{82.6}{1.1} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
& \val{59.8}{1.4} & \val{69.8}{1.7} & \val{41.3}{1.9} & \val{81.4}{1.1} & \val{40.9}{2.0} & \val{79.3}{1.4} & \val{62.1}{1.6} \\
&  & Score $\uparrow$
& \val{0.47}{0.0} & \val{0.54}{0.0} & \val{0.52}{0.0} & \val{0.54}{0.0} & \val{0.54}{0.0} & \val{0.45}{0.0} & \val{0.51}{0.0} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$
& \val{75.9}{1.0} & \val{92.2}{2.3} & \val{72.6}{1.7} & \val{97.7}{1.1} & \val{75.6}{0.9} & \val{81.0}{1.2} & \val{82.5}{1.4} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$
& \val{58.9}{1.1} & \val{61.1}{1.5} & \val{27.5}{1.7} & \val{69.4}{1.2} & \val{48.9}{1.4} & \val{77.6}{1.0} & \val{57.2}{1.3} \\
&  & Score $\uparrow$
& \val{0.48}{0.0} & \val{0.57}{0.0} & \val{0.57}{0.0} & \val{0.58}{0.0} & \val{0.51}{0.0} & \val{0.46}{0.0} & \val{0.53}{0.0} \\ \midrule

\multirow{9}{*}{PADA~\cite{cao2018partial}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\textbf{72.4}}{0.5} & \val{\textbf{97.4}}{1.2} & \val{70.9}{3.3} & \val{91.2}{0.5} & \val{\textbf{80.6}}{0.8} & \val{72.4}{0.6} & \val{\underline{80.8}}{1.1} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{87.3}{0.3} & \val{84.5}{0.0} & \val{83.3}{0.0} & \val{84.5}{0.0} & \val{82.7}{1.0} & \val{84.5}{1.0} & \val{84.5}{0.4} \\
&  & Score $\uparrow$ & \val{0.39}{0.0} & \val{0.53}{0.0} & \val{0.39}{0.0} & \val{0.49}{0.0} & \val{0.44}{0.0} & \val{0.39}{0.0} & \val{0.44}{0.0} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{71.9}{2.3} & \val{97.2}{0.9} & \val{69.2}{2.7} & \val{91.7}{0.4} & \val{79.7}{1.3} & \val{72.0}{0.7} & \val{80.3}{1.4} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{56.4}{5.3} & \val{88.4}{1.2} & \val{72.0}{2.5} & \val{77.1}{2.9} & \val{88.2}{0.7} & \val{55.9}{5.7} & \val{73.0}{3.0} \\
&  & Score $\uparrow$ & \val{0.46}{0.0} & \val{0.52}{0.0} & \val{0.40}{0.0} & \val{0.52}{0.0} & \val{0.42}{0.0} & \val{0.46}{0.0} & \val{0.46}{0.0} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\underline{72.0}}{1.6} & \val{\underline{97.4}}{1.2} & \val{69.2}{1.4} & \val{91.7}{0.4} & \val{\underline{79.7}}{1.3} & \val{72.1}{0.7} & \val{80.4}{1.1} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{49.9}{3.0} & \val{80.9}{1.1} & \val{70.7}{4.2} & \val{71.3}{0.7} & \val{88.1}{2.7} & \val{62.2}{7.3} & \val{70.5}{3.2} \\
&  & Score $\uparrow$ & \val{0.48}{0.0} & \val{0.54}{0.0} & \val{0.41}{0.0} & \val{0.54}{0.0} & \val{0.42}{0.0} & \val{0.45}{0.0} & \val{0.47}{0.0} \\ \midrule

\multirow{9}{*}{SHOT~\cite{liang2020we}} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{71.1}{0.7} & \val{\textbf{97.4}}{2.0} & \val{70.5}{4.5} & \val{89.4}{0.9} & \val{\textbf{80.6}}{0.8} & \val{70.1}{1.3} & \val{79.8}{1.7} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{41.2}{1.3} & \val{66.5}{2.7} & \val{73.4}{2.7} & \val{62.4}{3.1} & \val{92.2}{1.6} & \val{41.9}{0.8} & \val{62.9}{2.0} \\
&  & Score $\uparrow$ & \val{0.50}{0.0} & \val{0.59}{0.0} & \val{0.41}{0.0} & \val{0.55}{0.0} & \val{0.42}{0.0} & \val{0.49}{0.0} & \val{0.49}{0.0} \\

& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{70.6}{0.9} & \val{\textbf{97.7}}{1.6} & \val{\textbf{72.1}}{5.8} & \val{89.1}{1.3} & \val{\underline{80.2}}{1.4} & \val{69.3}{0.5} & \val{79.8}{1.9} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{39.5}{2.9} & \val{66.4}{2.2} & \val{73.1}{1.6} & \val{62.2}{1.2} & \val{90.8}{1.8} & \val{40.8}{0.7} & \val{62.1}{1.7} \\
&  & Score $\uparrow$ & \val{0.51}{0.0} & \val{0.59}{0.0} & \val{0.42}{0.0} & \val{0.55}{0.0} & \val{0.42}{0.0} & \val{0.49}{0.0} & \val{0.50}{0.0} \\

& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{70.1}{0.9} & \val{\textbf{97.7}}{1.6} & \val{\underline{72.1}}{5.8} & \val{89.1}{1.3} & \val{\textbf{80.2}}{1.4} & \val{69.2}{0.3} & \val{79.7}{1.9} \\
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{37.1}{2.4} & \val{65.3}{1.0} & \val{71.8}{2.4} & \val{61.9}{1.6} & \val{89.1}{1.5} & \val{40.4}{0.6} & \val{60.9}{1.6} \\
&  & Score $\uparrow$ & \val{0.51}{0.0} & \val{0.59}{0.0} & \val{0.42}{0.0} & \val{0.55}{0.0} & \val{0.42}{0.0} & \val{0.49}{0.0} & \val{0.50}{0.0} \\ \midrule

\rowcolor{green!40!white}
\multirow{9}{*}{Ours} & \multirow{3}{*}{T1} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\underline{72.2}}{2.1} & \val{91.2}{1.3} & \val{\textbf{72.5}}{1.1} & \val{\textbf{97.4}}{1.0} & \val{74.4}{0.6} & \val{\underline{80.2}}{1.2} & \val{\textbf{81.3}}{1.2} \\

\rowcolor{green!40!white}
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} \\

\rowcolor{green!40!white}
&  & Score $\uparrow$ & \val{\textbf{0.72}}{0.0} & \val{\textbf{0.91}}{0.0} & \val{\textbf{0.73}}{0.0} & \val{\textbf{0.97}}{0.0} & \val{\textbf{0.74}}{0.0} & \val{\textbf{0.80}}{0.0} & \val{\textbf{0.81}}{0.0} \\

\rowcolor{green!40!white}
& \multirow{3}{*}{T2} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\textbf{72.6}}{2.6} & \val{91.2}{1.3} & \val{\underline{71.8}}{1.4} & \val{\textbf{97.4}}{1.0} & \val{74.6}{0.6} & \val{\underline{80.2}}{1.2} & \val{\textbf{81.3}}{1.3} \\

\rowcolor{green!40!white}
Ours &  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\underline{3.1}}{4.4} & \val{\textbf{0.0}}{0.0} & \val{\underline{2.0}}{2.8} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.8}}{1.2} \\

\rowcolor{green!40!white}
&  & Score $\uparrow$ & \val{\textbf{0.73}}{0.0} & \val{\underline{0.91}}{0.0} & \val{\textbf{0.70}}{0.0} & \val{\textbf{0.97}}{0.0} & \val{\textbf{0.73}}{0.0} & \val{\textbf{0.80}}{0.0} & \val{\textbf{0.81}}{0.0} \\

\rowcolor{green!40!white}
& \multirow{3}{*}{T3} & $A_{\mathcal{D}_r^\mathcal{T}} \uparrow$ & \val{\textbf{72.6}}{2.6} & \val{90.9}{1.5} & \val{71.8}{1.7} & \val{\textbf{97.4}}{1.0} & \val{74.6}{0.7} & \val{\underline{80.2}}{1.2} & \val{\textbf{81.2}}{1.4} \\

\rowcolor{green!40!white}
&  & $A_{\mathcal{D}_f^\mathcal{T}} \downarrow$ & \val{\textbf{1.9}}{2.6} & \val{\textbf{0.0}}{0.0} & \val{5.0}{2.6} & \val{\textbf{0.0}}{0.0} & \val{\underline{15.7}}{3.4} & \val{\textbf{0.0}}{0.0} & \val{\textbf{3.8}}{1.5} \\

\rowcolor{green!40!white}
&  & Score $\uparrow$ & \val{\textbf{0.71}}{0.0} & \val{\underline{0.91}}{0.0} & \val{\textbf{0.68}}{0.0} & \val{\textbf{0.97}}{0.0} & \val{\textbf{0.65}}{0.0} & \val{\textbf{0.80}}{0.0} & \val{\textbf{0.79}}{0.0} \\ \midrule

\end{tabular}
\begin{tabular}{lcccccccccccccc} \toprule
      Method & Metric & A $\rightarrow$ C & A $\rightarrow$ P & A $\rightarrow$ R & C $\rightarrow$ A & C $\rightarrow$ P & C $\rightarrow$ R & P $\rightarrow$ A & P $\rightarrow$ C & P $\rightarrow$ R & R $\rightarrow$ A & R $\rightarrow$ C & R $\rightarrow$ P & Average \\ \midrule

      \multirow{4}{*}{Original (SHOT~\cite{liang2020we})} & OS Acc. $\uparrow$
      & \val{54.5}{1.0} & \val{69.8}{1.6} & \val{75.9}{0.9} & \val{70.3}{1.3} & \val{72.5}{0.5} & \val{76.9}{0.5} & \val{67.7}{2.6} & \val{49.1}{1.8} & \val{75.3}{0.8} & \val{72.8}{1.5} & \val{55.4}{0.8} & \val{76.5}{1.3} & \val{68.0}{1.2} \\

      & OS* Acc. $\uparrow$
      & \val{60.2}{1.2} & \val{77.0}{1.8} & \val{81.8}{0.9} & \val{75.5}{1.3} & \val{79.9}{0.6} & \val{83.0}{0.5} & \val{72.7}{2.8} & \val{54.3}{1.9} & \val{81.3}{0.9} & \val{78.2}{1.7} & \val{61.2}{0.8} & \val{84.3}{1.4} & \val{74.1}{1.3} \\

      & Forget Acc. $\downarrow$
      & \val{43.3}{0.5} & \val{85.6}{1.2} & \val{86.2}{0.7} & \val{68.2}{2.7} & \val{78.9}{1.3} & \val{79.1}{1.5} & \val{65.4}{0.5} & \val{36.5}{4.0} & \val{83.6}{1.5} & \val{70.7}{1.1} & \val{45.0}{3.3} & \val{89.9}{1.6} & \val{69.4}{1.6} \\

      & Score $\uparrow$
      & \val{0.38}{0.0} & \val{0.38}{0.0} & \val{0.41}{0.0} & \val{0.42}{0.0} & \val{0.41}{0.0} & \val{0.43}{0.0} & \val{0.41}{0.0} & \val{0.36}{0.0} & \val{0.41}{0.0} & \val{0.43}{0.0} & \val{0.38}{0.0} & \val{0.40}{0.0} & \val{0.40}{0.0} \\ \midrule

      \multirow{4}{*}{Retrain} & OS Acc. $\uparrow$
        & \val{51.7}{5.5} & \val{67.9}{1.2} & \val{75.2}{1.2} & \val{70.3}{0.9} & \val{71.5}{1.2} & \val{76.4}{0.8} & \val{70.7}{2.8} & \val{51.5}{3.7} & \val{77.2}{0.4} & \val{74.2}{0.2} & \val{58.0}{1.5} & \val{77.4}{2.4} & \val{68.5}{1.8} \\
        
      & OS* Acc. $\uparrow$
        & \val{57.2}{6.1} & \val{74.9}{1.3} & \val{81.1}{1.2} & \val{75.6}{1.0} & \val{78.9}{1.3} & \val{82.4}{0.9} & \val{75.9}{3.1} & \val{56.9}{4.1} & \val{83.2}{0.5} & \val{79.7}{0.2} & \val{64.1}{1.7} & \val{85.4}{2.7} & \val{74.6}{2.0} \\
        
      & Forget Acc. $\downarrow$
        & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} & \val{{0.0}}{0.0} \\
        
      & Score $\uparrow$
        & \val{0.52}{0.1} & \val{0.68}{0.0} & \val{0.75}{0.0} & \val{0.70}{0.0} & \val{0.72}{0.0} & \val{0.76}{0.0} & \val{0.71}{0.0} & \val{0.52}{0.0} & \val{0.77}{0.0} & \val{0.74}{0.0} & \val{0.58}{0.0} & \val{0.77}{0.0} & \val{0.69}{0.0} \\ \midrule

      \multirow{4}{*}{Finetune} & OS Acc. $\uparrow$
      & \val{\textbf{51.1}}{2.5} & \val{\textbf{68.9}}{1.1} & \val{\textbf{75.7}}{0.8} & \val{\textbf{69.6}}{1.8} & \val{\textbf{71.7}}{0.9} & \val{\textbf{76.3}}{0.5} & \val{\textbf{67.1}}{2.3} & \val{\textbf{49.5}}{1.4} & \val{\textbf{75.3}}{0.5} & \val{\textbf{72.7}}{1.1} & \val{\textbf{53.1}}{0.8} & \val{7\textbf{5.9}}{1.3} & \val{\textbf{67.2}}{1.2} \\

      & OS* Acc. $\uparrow$
      & \val{56.5}{2.7} & \val{76.0}{1.1} & \val{81.7}{0.8} & \val{74.8}{1.9} & \val{79.1}{1.0} & \val{82.3}{0.6} & \val{72.1}{2.4} & \val{54.7}{1.5} & \val{81.2}{0.5} & \val{78.0}{1.2} & \val{58.7}{0.9} & \val{83.7}{1.5} & \val{73.2}{1.3} \\

      & Forget Acc. $\downarrow$
      & \val{38.5}{4.4} & \val{85.1}{1.8} & \val{83.6}{0.2} & \val{63.3}{2.3} & \val{77.4}{2.5} & \val{73.6}{1.1} & \val{64.5}{1.9} & \val{35.3}{5.6} & \val{82.1}{1.4} & \val{67.0}{1.9} & \val{39.8}{2.3} & \val{87.3}{1.5} & \val{66.5}{2.3} \\

      & Score $\uparrow$
      & \val{0.37}{0.0} & \val{0.37}{0.0} & \val{0.41}{0.0} & \val{0.43}{0.0} & \val{0.40}{0.0} & \val{0.44}{0.0} & \val{0.41}{0.0} & \val{0.37}{0.0} & \val{0.41}{0.0} & \val{0.44}{0.0} & \val{0.38}{0.0} & \val{0.41}{0.0} & \val{0.40}{0.0} \\ \midrule

      \multirow{4}{*}{UNSIR~\cite{tarun2023fast}} & OS Acc. $\uparrow$
      & \val{26.2}{12.5} & \val{57.3}{3.8} & \val{57.6}{1.2} & \val{12.2}{9.0} & \val{57.0}{2.4} & \val{59.0}{0.7} & \val{16.1}{6.1} & \val{26.0}{7.9} & \val{57.4}{3.0} & \val{26.8}{9.4} & \val{21.6}{10.1} & \val{62.1}{2.7} & \val{39.9}{5.7} \\

      & OS* Acc. $\uparrow$
      & \val{29.0}{13.9} & \val{63.2}{4.1} & \val{62.1}{1.3} & \val{13.1}{9.7} & \val{62.9}{2.6} & \val{63.6}{0.7} & \val{17.2}{6.6} & \val{28.7}{8.7} & \val{61.9}{3.3} & \val{28.8}{10.0} & \val{23.9}{11.1} & \val{68.5}{3.0} & \val{43.6}{6.2} \\

      & Forget Acc. $\downarrow$
      & \val{\textbf{0.3}}{0.5} & \val{\textbf{0.2}}{0.3} & \val{\textbf{0.5}}{0.9} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.6}}{1.1} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.1}}{0.2} \\

      & Score $\uparrow$
      & \val{0.26}{0.1} & \val{0.57}{0.0} & \val{0.57}{0.0} & \val{0.12}{0.1} & \val{0.57}{0.0} & \val{0.59}{0.0} & \val{0.16}{0.1} & \val{0.26}{0.1} & \val{0.57}{0.0} & \val{0.27}{0.1} & \val{0.22}{0.1} & \val{0.62}{0.0} & \val{0.40}{0.1} \\ \midrule

      \multirow{4}{*}{ZSMU~\cite{chundawat2023zero}} & OS Acc. $\uparrow$
      & \val{45.6}{3.1} & \val{64.2}{2.3} & \val{72.2}{3.5} & \val{71.7}{1.5} & \val{55.2}{25.6} & \val{65.0}{15.1} & \val{59.3}{3.2} & \val{40.1}{2.6} & \val{72.7}{2.4} & \val{70.2}{3.3} & \val{49.4}{3.8} & \val{73.1}{2.3} & \val{61.6}{5.7} \\

      & OS* Acc. $\uparrow$
      & \val{49.7}{3.8} & \val{70.0}{1.8} & \val{77.7}{3.5} & \val{76.6}{1.2} & \val{60.6}{28.0} & \val{69.8}{16.1} & \val{63.6}{3.4} & \val{44.1}{3.0} & \val{78.4}{2.5} & \val{75.4}{3.5} & \val{54.3}{3.9} & \val{80.1}{1.8} & \val{66.7}{6.0} \\

      & Forget Acc. $\downarrow$
      & \val{24.9}{7.1} & \val{72.4}{5.7} & \val{78.6}{3.3} & \val{57.4}{6.4} & \val{44.8}{40.1} & \val{49.2}{40.9} & \val{44.1}{4.2} & \val{25.4}{5.8} & \val{72.9}{3.8} & \val{61.7}{11.4} & \val{29.4}{4.7} & \val{81.9}{3.8} & \val{53.6}{11.4} \\

      & Score $\uparrow$
      & \val{0.37}{0.0} & \val{0.37}{0.0} & \val{0.40}{0.0} & \val{0.46}{0.0} & \val{0.37}{0.1} & \val{0.44}{0.0} & \val{0.41}{0.0} & \val{0.32}{0.0} & \val{0.42}{0.0} & \val{0.43}{0.0} & \val{0.38}{0.0} & \val{0.40}{0.0} & \val{0.40}{0.0} \\ \midrule

      \multirow{4}{*}{Lipschitz~\cite{foster2024zero}} & OS Acc. $\uparrow$
      & \val{1.4}{0.7} & \val{23.3}{19.8} & \val{15.3}{23.9} & \val{8.6}{11.6} & \val{9.6}{6.4} & \val{25.7}{22.6} & \val{1.5}{0.6} & \val{2.2}{1.1} & \val{18.4}{29.5} & \val{2.2}{1.1} & \val{5.2}{6.1} & \val{52.2}{14.0} & \val{13.8}{11.4} \\

      & OS* Acc. $\uparrow$
      & \val{1.6}{0.8} & \val{25.7}{21.8} & \val{16.5}{25.8} & \val{9.3}{12.5} & \val{10.6}{7.2} & \val{27.7}{24.4} & \val{1.6}{0.6} & \val{2.5}{1.2} & \val{19.8}{31.8} & \val{2.4}{1.2} & \val{5.7}{6.7} & \val{57.6}{15.4} & \val{15.1}{12.4} \\

      & Forget Acc. $\downarrow$
      & \val{\textbf{0.0}}{0.0} & \val{5.9}{9.0} & \val{4.6}{8.0} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{19.5}{23.4} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{11.9}{20.7} & \val{\textbf{0.0}}{0.0} & \val{\textbf{0.0}}{0.0} & \val{32.7}{12.2} & \val{6.2}{6.1} \\

      & Score $\uparrow$
      & \val{0.01}{0.0} & \val{0.21}{0.2} & \val{0.14}{0.2} & \val{0.09}{0.1} & \val{0.10}{0.1} & \val{0.20}{0.2} & \val{0.02}{0.0} & \val{0.02}{0.0} & \val{0.14}{0.2} & \val{0.02}{0.0} & \val{0.05}{0.1} & \val{0.39}{0.1} & \val{0.12}{0.1} \\ \midrule

      \multirow{4}{*}{Nabla Tau~\cite{trippa2024tau}} & OS Acc. $\uparrow$
      & \val{49.7}{1.6} & \val{68.1}{0.3} & \val{69.7}{2.4} & \val{68.1}{1.6} & \val{68.3}{2.3} & \val{72.4}{0.8} & \val{62.1}{3.4} & \val{44.7}{0.9} & \val{71.5}{2.6} & \val{68.4}{3.5} & \val{48.7}{2.0} & \val{73.7}{1.2} & \val{63.8}{1.9} \\

      & OS* Acc. $\uparrow$
      & \val{54.9}{1.8} & \val{75.2}{0.3} & \val{75.2}{2.6} & \val{73.2}{1.6} & \val{75.4}{2.6} & \val{78.1}{0.9} & \val{66.7}{3.6} & \val{49.4}{0.9} & \val{77.1}{2.8} & \val{73.5}{3.8} & \val{53.8}{2.2} & \val{81.3}{1.3} & \val{69.5}{2.0} \\

      & Forget Acc. $\downarrow$
      & \val{6.3}{3.0} & \val{12.7}{8.7} & \val{5.7}{5.9} & \val{0.6}{1.1} & \val{\textbf{0.0}}{0.0} & \val{0.3}{0.2} & \val{5.2}{1.9} & \val{5.2}{1.9} & \val{\textbf{0.0}}{0.0} & \val{8.7}{7.0} & \val{2.7}{1.2} & \val{11.8}{4.7} & \val{4.9}{3.0} \\

      & Score $\uparrow$
      & \val{0.47}{0.0} & \val{0.61}{0.1} & \val{0.66}{0.0} & \val{0.68}{0.0} & \val{0.68}{0.0} & \val{0.72}{0.0} & \val{0.59}{0.0} & \val{0.43}{0.0} & \val{0.71}{0.0} & \val{0.63}{0.1} & \val{0.47}{0.0} & \val{0.66}{0.0} & \val{0.61}{0.0} \\ \midrule

\rowcolor{green!40!white}
      \multirow{4}{*}{Ours} & OS Acc. $\uparrow$
      & \val{46.2}{3.4} & \val{67.3}{1.6} & \val{73.3}{0.8} & \val{68.8}{3.5} & \val{68.3}{4.8} & \val{75.8}{0.3} & \val{64.9}{3.0} & \val{27.3}{8.9} & \val{72.7}{1.0} & \val{71.7}{1.5} & \val{45.4}{1.9} & \val{74.2}{3.9} & \val{63.0}{2.9} \\

\rowcolor{green!40!white}
      {Ours} & OS* Acc. $\uparrow$
      & \val{\textbf{51.1}}{3.7} & \val{74.2}{1.7} & \val{79.1}{0.9} & \val{73.9}{3.7} & \val{75.4}{5.2} & \val{81.8}{0.3} & \val{69.8}{3.3} & \val{30.2}{9.8} & \val{78.4}{1.1} & \val{77.0}{1.6} & \val{50.2}{2.1} & \val{81.8}{4.4} & \val{68.6}{3.1} \\

\rowcolor{green!40!white}
      & Forget Acc. $\downarrow$
      & \val{\underline{0.5}}{0.5} & \val{\underline{2.3}}{3.2} & \val{12.0}{12.9} & \val{\textbf{0.0}}{0.0} & \val{\underline{3.1}}{2.8} & \val{\underline{3.0}}{3.6} & \val{\underline{1.6}}{1.4} & \val{\textbf{0.0}}{0.0} & \val{15.6}{14.3} & \val{\underline{0.9}}{1.6} & \val{\underline{0.2}}{0.3} & \val{\underline{7.6}}{10.0} & \val{\underline{3.9}}{4.2} \\
    
    \rowcolor{green!40!white}
      & Score $\uparrow$
      & \val{\underline{0.46}}{0.0} & \val{\textbf{0.66}}{0.0} & \val{\textbf{0.66}}{0.1} & \val{\textbf{0.69}}{0.0} & \val{\underline{0.66}}{0.1} & \val{\textbf{0.74}}{0.0} & \val{\textbf{0.64}}{0.0} & \val{0.27}{0.1} & \val{\underline{0.63}}{0.1} & \val{\textbf{0.71}}{0.0} & \val{\underline{0.45}}{0.0} & \val{\textbf{0.69}}{0.0} & \val{\textbf{0.61}}{0.0} \\ \midrule

    \end{tabular}
